Beyond Outcome Rewards: Post-Rationale Distribution Optimization for Selective Prediction in Reasoning Models

Reasoning models are trained to produce correct answers, yet selective deployment requires ranking which answers to accept or defer, and outcome-reward training does not directly optimize the post-rationale distribution used for that decision. We identify two mismatches: expected correctness is mode-seeking rather than distribution-eliciting, and scoring an average across rationales rewards disagreement unavailable to a single-rationale decision. We introduce Post-Rationale Distribution Optimization (PRDO), which applies a proper score to the answer distribution after each sampled rationale, without target rationales or separate confidence labels. Across four 0.6--3.8-billion-parameter models on MMLU-Pro, PRDO improves Brier score, error ranking and secondary accuracy relative to budget-matched, temperature-scaled GRPO. At 20\% realized error, oracle coverage rises by \npj{Q3a_vs_grpo.qwen3-0.6b.mp.oracle_cov@0.2.ppabs}--\npj{Q3a_vs_grpo.phi-4-mini.mp.oracle_cov@0.2.ppabs} percentage points, and ranking gains transfer to unseen tasks. Matched controls identify proper, per-rationale scoring as the active design choices, while verification tasks show the boundary: better selective ranking can coexist with lower full-coverage accuracy. Code is available at https://github.com/ZimmyGao/openjev-rlcd

==> (inline-0) <==
\begin{longtable}{@{}>{\raggedright\arraybackslash}p{5.0cm}>{\raggedright\arraybackslash}p{4.3cm}>{\raggedright\arraybackslash}p{2.9cm}l rrcl@{}}
\caption{\textbf{Every tested comparison, pre-specified or post hoc.} Difference = first arm minus second (Brier, AURC, E-AURC, NLL, JSD and squared distance: negative favours the first arm; accuracy and coverage: positive favours it), averaged over seeds on the same test items, with its 95\% confidence interval. Per-item metrics: two-sided sign-flip permutation test (20,000 flips); AURC, E-AURC and oracle coverage: two-sided item bootstrap (4,000 resamples). $P_{\mathrm{Holm}}$: Holm-adjusted within the family named in the first column. Seeds: seeds whose own difference has the sign of the mean difference. Hierarchical: 95\% interval of a bootstrap over seeds and items (robustness check). $\leq$: the unadjusted $P$ sits at its Monte Carlo floor, so the adjusted value is an upper bound (Appendix~\ref{app:statistics}). Each deciding family is followed by its secondary endpoints (accuracy, NLL, E-AURC; each metric a Holm family of its own); those of Q3a, which the pre-specified decision code omitted, were computed after the decisions with its own functions and are labelled post hoc (the post-hoc analysis). The comparison with RLCR+TS was specified after its runs had finished and is post hoc. ChaosNLI (a replication on previously read test items) and the thinking-mode analyses are reported descriptively. The last block, labelled post hoc, holds the exploratory experiments of Appendix~\ref{app:exploratory} (the exploratory analyses), each family with its own Holm adjustment over all the cells and metrics it lists, accuracy included.}\label{stab:decisions}\\
\toprule Family & Model, task & Metric & Difference [95\% CI] & $P$ & $P_{\mathrm{Holm}}$ & Seeds & Hierarchical \\ \midrule \endfirsthead
\toprule Family & Model, task & Metric & Difference [95\% CI] & $P$ & $P_{\mathrm{Holm}}$ & Seeds & Hierarchical \\ \midrule \endhead
\bottomrule \endfoot
C: PRDO vs GRPO+TS & Phi-4-mini, MMLU-Pro & AURC & $-$0.106 [$-$0.131, $-$0.082] & $<$0.001 & $\leq$0.002 & 3/3 & $-$0.141 to $-$0.072 \\
 & Phi-4-mini, MMLU-Pro & Brier & $-$0.068 [$-$0.084, $-$0.052] & $<$0.001 & $<$0.001 & 3/3 & $-$0.093 to $-$0.042 \\
 & Qwen3-0.6B, GSM8K-Verify & AURC & $-$0.093 [$-$0.117, $-$0.068] & $<$0.001 & $\leq$0.002 & 3/3 & $-$0.124 to $-$0.062 \\
 & Qwen3-0.6B, GSM8K-Verify & Brier & $-$0.003 [$-$0.022, 0.016] & 0.76 & 1.0 & 2/3 & $-$0.031 to 0.027 \\
 & Qwen3-0.6B, MMLU-Pro & AURC & $-$0.161 [$-$0.193, $-$0.130] & $<$0.001 & $\leq$0.002 & 3/3 & $-$0.208 to $-$0.118 \\
 & Qwen3-0.6B, MMLU-Pro & Brier & $-$0.071 [$-$0.085, $-$0.057] & $<$0.001 & $<$0.001 & 3/3 & $-$0.092 to $-$0.052 \\
 & Qwen3-1.7B, GSM8K-Verify & AURC & $-$0.006 [$-$0.022, 0.010] & 0.48 & 1.0 & 2/3 & $-$0.033 to 0.022 \\
 & Qwen3-1.7B, GSM8K-Verify & Brier & $-$0.001 [$-$0.016, 0.013] & 0.84 & 1.0 & 1/3 & $-$0.026 to 0.024 \\
 & Qwen3-1.7B, MMLU-Pro & AURC & $-$0.154 [$-$0.183, $-$0.126] & $<$0.001 & $\leq$0.002 & 3/3 & $-$0.187 to $-$0.119 \\
 & Qwen3-1.7B, MMLU-Pro & Brier & $-$0.080 [$-$0.095, $-$0.065] & $<$0.001 & $<$0.001 & 3/3 & $-$0.099 to $-$0.060 \\
 & SmolLM3-3B, MMLU-Pro & AURC & $-$0.133 [$-$0.162, $-$0.104] & $<$0.001 & $\leq$0.002 & 3/3 & $-$0.186 to $-$0.083 \\
 & SmolLM3-3B, MMLU-Pro & Brier & $-$0.076 [$-$0.092, $-$0.060] & $<$0.001 & $<$0.001 & 3/3 & $-$0.107 to $-$0.047 \\
C (secondary): PRDO vs GRPO+TS & Phi-4-mini, MMLU-Pro & Accuracy & $+$0.041 [0.023, 0.060] & $<$0.001 & $<$0.001 & 3/3 & 0.013 to 0.069 \\
 & Qwen3-0.6B, GSM8K-Verify & Accuracy & $-$0.027 [$-$0.043, $-$0.011] & 0.0019 & 0.0048 & 3/3 & $-$0.058 to 0.004 \\
 & Qwen3-0.6B, MMLU-Pro & Accuracy & $+$0.036 [0.015, 0.058] & 0.001 & 0.004 & 3/3 & 0.003 to 0.071 \\
 & Qwen3-1.7B, GSM8K-Verify & Accuracy & 0.000 [$-$0.009, 0.009] & 0.98 & 0.98 & -- & $-$0.016 to 0.015 \\
 & Qwen3-1.7B, MMLU-Pro & Accuracy & $+$0.026 [0.010, 0.042] & 0.0016 & 0.0048 & 3/3 & $-$0.001 to 0.053 \\
 & SmolLM3-3B, MMLU-Pro & Accuracy & $+$0.040 [0.021, 0.059] & $<$0.001 & $<$0.001 & 2/3 & 0.004 to 0.075 \\
 & Phi-4-mini, MMLU-Pro & NLL & $-$0.193 [$-$0.231, $-$0.156] & $<$0.001 & $<$0.001 & 3/3 & $-$0.251 to $-$0.134 \\
 & Qwen3-0.6B, GSM8K-Verify & NLL & $-$0.022 [$-$0.046, 0.002] & 0.071 & 0.14 & 2/3 & $-$0.056 to 0.013 \\
 & Qwen3-0.6B, MMLU-Pro & NLL & $-$0.196 [$-$0.230, $-$0.161] & $<$0.001 & $<$0.001 & 3/3 & $-$0.247 to $-$0.148 \\
 & Qwen3-1.7B, GSM8K-Verify & NLL & $-$0.021 [$-$0.049, 0.007] & 0.14 & 0.14 & 2/3 & $-$0.066 to 0.028 \\
 & Qwen3-1.7B, MMLU-Pro & NLL & $-$0.208 [$-$0.243, $-$0.172] & $<$0.001 & $<$0.001 & 3/3 & $-$0.255 to $-$0.159 \\
 & SmolLM3-3B, MMLU-Pro & NLL & $-$0.212 [$-$0.253, $-$0.173] & $<$0.001 & $<$0.001 & 3/3 & $-$0.287 to $-$0.142 \\
 & Phi-4-mini, MMLU-Pro & E-AURC & $-$0.080 [$-$0.101, $-$0.059] & $<$0.001 & $\leq$0.0015 & 3/3 & -- \\
 & Qwen3-0.6B, GSM8K-Verify & E-AURC & $-$0.098 [$-$0.121, $-$0.076] & $<$0.001 & $\leq$0.0015 & 3/3 & -- \\
 & Qwen3-0.6B, MMLU-Pro & E-AURC & $-$0.122 [$-$0.147, $-$0.096] & $<$0.001 & $\leq$0.0015 & 3/3 & -- \\
 & Qwen3-1.7B, GSM8K-Verify & E-AURC & $-$0.006 [$-$0.022, 0.009] & 0.46 & 0.46 & 2/3 & -- \\
 & Qwen3-1.7B, MMLU-Pro & E-AURC & $-$0.132 [$-$0.159, $-$0.106] & $<$0.001 & $\leq$0.0015 & 3/3 & -- \\
 & SmolLM3-3B, MMLU-Pro & E-AURC & $-$0.103 [$-$0.127, $-$0.078] & $<$0.001 & $\leq$0.0015 & 3/3 & -- \\
Q1a: Brier vs log score & Qwen3-0.6B, GSM8K-Verify & AURC & $+$0.011 [0.002, 0.021] & 0.018 & 0.11 & 3/3 & $-$0.003 to 0.026 \\
 & Qwen3-0.6B, GSM8K-Verify & Brier & $+$0.016 [0.002, 0.030] & 0.02 & 0.11 & 2/3 & $-$0.006 to 0.039 \\
 & Qwen3-0.6B, MMLU-Pro & AURC & $-$0.009 [$-$0.023, 0.005] & 0.19 & 0.75 & 2/3 & $-$0.033 to 0.015 \\
 & Qwen3-0.6B, MMLU-Pro & Brier & $-$0.001 [$-$0.008, 0.006] & 0.76 & 1.0 & 1/3 & $-$0.012 to 0.010 \\
 & Qwen3-1.7B, GSM8K-Verify & AURC & $+$0.037 [0.023, 0.052] & $<$0.001 & $\leq$0.002 & 3/3 & 0.017 to 0.059 \\
 & Qwen3-1.7B, GSM8K-Verify & Brier & $+$0.024 [0.010, 0.038] & $<$0.001 & 0.002 & 3/3 & 0.003 to 0.045 \\
 & Qwen3-1.7B, MMLU-Pro & AURC & $-$0.003 [$-$0.015, 0.010] & 0.7 & 1.0 & 2/3 & $-$0.020 to 0.015 \\
 & Qwen3-1.7B, MMLU-Pro & Brier & $+$0.001 [$-$0.008, 0.009] & 0.87 & 1.0 & 2/3 & $-$0.012 to 0.013 \\
Q1a (secondary): Brier vs log score & Qwen3-0.6B, GSM8K-Verify & Accuracy & $-$0.008 [$-$0.022, 0.006] & 0.26 & 0.78 & 2/3 & $-$0.037 to 0.018 \\
 & Qwen3-0.6B, MMLU-Pro & Accuracy & $+$0.005 [$-$0.009, 0.020] & 0.48 & 0.78 & 1/3 & $-$0.024 to 0.035 \\
 & Qwen3-1.7B, GSM8K-Verify & Accuracy & $-$0.009 [$-$0.017, $-$0.001] & 0.037 & 0.15 & 2/3 & $-$0.024 to 0.006 \\
 & Qwen3-1.7B, MMLU-Pro & Accuracy & $-$0.007 [$-$0.020, 0.007] & 0.34 & 0.78 & 2/3 & $-$0.027 to 0.013 \\
 & Qwen3-0.6B, GSM8K-Verify & NLL & $+$0.022 [0.004, 0.039] & 0.016 & 0.049 & 3/3 & $-$0.006 to 0.051 \\
 & Qwen3-0.6B, MMLU-Pro & NLL & $+$0.015 [$-$0.003, 0.034] & 0.1 & 0.1 & 2/3 & $-$0.013 to 0.044 \\
 & Qwen3-1.7B, GSM8K-Verify & NLL & $+$0.053 [0.029, 0.076] & $<$0.001 & $<$0.001 & 3/3 & 0.015 to 0.097 \\
 & Qwen3-1.7B, MMLU-Pro & NLL & $+$0.023 [0.003, 0.045] & 0.03 & 0.06 & 3/3 & $-$0.010 to 0.058 \\
 & Qwen3-0.6B, GSM8K-Verify & E-AURC & $+$0.009 [0.001, 0.017] & 0.018 & 0.053 & 3/3 & -- \\
 & Qwen3-0.6B, MMLU-Pro & E-AURC & $-$0.004 [$-$0.016, 0.007] & 0.48 & 0.48 & 2/3 & -- \\
 & Qwen3-1.7B, GSM8K-Verify & E-AURC & $+$0.037 [0.023, 0.051] & $<$0.001 & $<$0.001 & 3/3 & -- \\
 & Qwen3-1.7B, MMLU-Pro & E-AURC & $-$0.008 [$-$0.018, 0.002] & 0.11 & 0.23 & 3/3 & -- \\
Q1b: own vs offline rationales & Qwen3-0.6B, GSM8K-Verify & AURC & $+$0.001 [$-$0.008, 0.011] & 0.84 & 1.0 & 2/3 & $-$0.020 to 0.021 \\
 & Qwen3-0.6B, GSM8K-Verify & Brier & $+$0.003 [$-$0.010, 0.016] & 0.69 & 1.0 & 2/3 & $-$0.026 to 0.031 \\
 & Qwen3-0.6B, MMLU-Pro & AURC & $-$0.006 [$-$0.017, 0.005] & 0.29 & 1.0 & 2/3 & $-$0.035 to 0.023 \\
 & Qwen3-0.6B, MMLU-Pro & Brier & $-$0.006 [$-$0.011, $-$0.001] & 0.025 & 0.2 & 2/3 & $-$0.019 to 0.007 \\
 & Qwen3-1.7B, GSM8K-Verify & AURC & $+$0.004 [$-$0.010, 0.017] & 0.62 & 1.0 & 2/3 & $-$0.022 to 0.030 \\
 & Qwen3-1.7B, GSM8K-Verify & Brier & $-$0.001 [$-$0.015, 0.013] & 0.87 & 1.0 & 2/3 & $-$0.024 to 0.022 \\
 & Qwen3-1.7B, MMLU-Pro & AURC & $+$0.003 [$-$0.007, 0.013] & 0.58 & 1.0 & 2/3 & $-$0.014 to 0.019 \\
 & Qwen3-1.7B, MMLU-Pro & Brier & $+$0.003 [$-$0.004, 0.010] & 0.43 & 1.0 & 1/3 & $-$0.009 to 0.015 \\
Q1b (secondary): own vs offline rationales & Qwen3-0.6B, GSM8K-Verify & Accuracy & $+$0.009 [$-$0.005, 0.023] & 0.21 & 0.83 & 3/3 & $-$0.026 to 0.046 \\
 & Qwen3-0.6B, MMLU-Pro & Accuracy & $+$0.0003 [$-$0.011, 0.012] & 0.98 & 1.0 & 2/3 & $-$0.031 to 0.032 \\
 & Qwen3-1.7B, GSM8K-Verify & Accuracy & $-$0.001 [$-$0.010, 0.008] & 0.86 & 1.0 & 1/3 & $-$0.015 to 0.014 \\
 & Qwen3-1.7B, MMLU-Pro & Accuracy & $-$0.006 [$-$0.019, 0.006] & 0.3 & 0.9 & 2/3 & $-$0.027 to 0.014 \\
 & Qwen3-0.6B, GSM8K-Verify & NLL & $+$0.004 [$-$0.011, 0.020] & 0.59 & 0.61 & 2/3 & $-$0.031 to 0.040 \\
 & Qwen3-0.6B, MMLU-Pro & NLL & $-$0.019 [$-$0.032, $-$0.006] & 0.0038 & 0.015 & 3/3 & $-$0.050 to 0.011 \\
 & Qwen3-1.7B, GSM8K-Verify & NLL & $-$0.040 [$-$0.070, $-$0.011] & 0.0079 & 0.024 & 3/3 & $-$0.112 to 0.032 \\
 & Qwen3-1.7B, MMLU-Pro & NLL & $+$0.010 [$-$0.008, 0.028] & 0.31 & 0.61 & 2/3 & $-$0.020 to 0.040 \\
 & Qwen3-0.6B, GSM8K-Verify & E-AURC & $+$0.003 [$-$0.004, 0.011] & 0.4 & 1.0 & 2/3 & -- \\
 & Qwen3-0.6B, MMLU-Pro & E-AURC & $-$0.006 [$-$0.015, 0.003] & 0.22 & 0.87 & 2/3 & -- \\
 & Qwen3-1.7B, GSM8K-Verify & E-AURC & $+$0.004 [$-$0.010, 0.017] & 0.62 & 1.0 & 2/3 & -- \\
 & Qwen3-1.7B, MMLU-Pro & E-AURC & $-$0.002 [$-$0.011, 0.006] & 0.56 & 1.0 & 1/3 & -- \\
Q1c: Brier vs linear score & Qwen3-0.6B, GSM8K-Verify & AURC & $-$0.135 [$-$0.162, $-$0.107] & $<$0.001 & $<$0.001 & 3/3 & $-$0.168 to $-$0.101 \\
 & Qwen3-0.6B, MMLU-Pro & AURC & $-$0.104 [$-$0.128, $-$0.080] & $<$0.001 & $<$0.001 & 3/3 & $-$0.139 to $-$0.068 \\
 & Qwen3-1.7B, GSM8K-Verify & AURC & $+$0.003 [$-$0.010, 0.016] & 0.63 & 0.63 & 1/3 & $-$0.020 to 0.026 \\
 & Qwen3-1.7B, MMLU-Pro & AURC & $-$0.119 [$-$0.146, $-$0.093] & $<$0.001 & $<$0.001 & 3/3 & $-$0.155 to $-$0.085 \\
Q1c (secondary): Brier vs linear score & Qwen3-0.6B, GSM8K-Verify & Accuracy & $+$0.021 [0.003, 0.038] & 0.019 & 0.076 & 3/3 & $-$0.010 to 0.049 \\
 & Qwen3-0.6B, MMLU-Pro & Accuracy & $+$0.012 [$-$0.006, 0.030] & 0.18 & 0.45 & 2/3 & $-$0.019 to 0.045 \\
 & Qwen3-1.7B, GSM8K-Verify & Accuracy & $-$0.006 [$-$0.014, 0.002] & 0.15 & 0.45 & 1/3 & $-$0.020 to 0.008 \\
 & Qwen3-1.7B, MMLU-Pro & Accuracy & $+$0.001 [$-$0.015, 0.017] & 0.88 & 0.88 & 2/3 & $-$0.023 to 0.023 \\
 & Qwen3-0.6B, GSM8K-Verify & NLL & $-$0.082 [$-$0.106, $-$0.058] & $<$0.001 & $<$0.001 & 3/3 & $-$0.112 to $-$0.050 \\
 & Qwen3-0.6B, MMLU-Pro & NLL & $-$0.149 [$-$0.178, $-$0.121] & $<$0.001 & $<$0.001 & 3/3 & $-$0.189 to $-$0.109 \\
 & Qwen3-1.7B, GSM8K-Verify & NLL & $+$0.022 [$-$0.002, 0.045] & 0.074 & 0.074 & 2/3 & $-$0.019 to 0.065 \\
 & Qwen3-1.7B, MMLU-Pro & NLL & $-$0.170 [$-$0.201, $-$0.139] & $<$0.001 & $<$0.001 & 3/3 & $-$0.209 to $-$0.132 \\
 & Qwen3-0.6B, GSM8K-Verify & E-AURC & $-$0.130 [$-$0.155, $-$0.105] & $<$0.001 & $<$0.001 & 3/3 & -- \\
 & Qwen3-0.6B, MMLU-Pro & E-AURC & $-$0.091 [$-$0.112, $-$0.070] & $<$0.001 & $<$0.001 & 3/3 & -- \\
 & Qwen3-1.7B, GSM8K-Verify & E-AURC & $+$0.003 [$-$0.010, 0.015] & 0.68 & 0.68 & 1/3 & -- \\
 & Qwen3-1.7B, MMLU-Pro & E-AURC & $-$0.118 [$-$0.143, $-$0.095] & $<$0.001 & $<$0.001 & 3/3 & -- \\
Q2: per-rationale vs mixture, single query & Qwen3-0.6B, GSM8K-Verify & Brier & $-$0.080 [$-$0.100, $-$0.060] & $<$0.001 & $<$0.001 & 3/3 & $-$0.105 to $-$0.053 \\
 & Qwen3-0.6B, MMLU-Pro & Brier & $-$0.043 [$-$0.056, $-$0.031] & $<$0.001 & $<$0.001 & 3/3 & $-$0.060 to $-$0.026 \\
 & Qwen3-1.7B, GSM8K-Verify & Brier & $-$0.010 [$-$0.024, 0.005] & 0.18 & 0.18 & 3/3 & $-$0.033 to 0.016 \\
 & Qwen3-1.7B, MMLU-Pro & Brier & $-$0.047 [$-$0.060, $-$0.034] & $<$0.001 & $<$0.001 & 3/3 & $-$0.069 to $-$0.025 \\
Q2: per-rationale vs mixture, mixture readout & Qwen3-0.6B, GSM8K-Verify & Brier & $-$0.053 [$-$0.068, $-$0.038] & $<$0.001 & $<$0.001 & 3/3 & $-$0.078 to $-$0.028 \\
 & Qwen3-0.6B, MMLU-Pro & Brier & $-$0.012 [$-$0.022, $-$0.002] & 0.016 & 0.031 & 3/3 & $-$0.026 to 0.002 \\
 & Qwen3-1.7B, GSM8K-Verify & Brier & $-$0.008 [$-$0.016, $-$0.0005] & 0.034 & 0.034 & 3/3 & $-$0.018 to 0.003 \\
 & Qwen3-1.7B, MMLU-Pro & Brier & $-$0.014 [$-$0.024, $-$0.004] & 0.0036 & 0.011 & 3/3 & $-$0.033 to 0.001 \\
Q2 (secondary): per-rationale vs mixture & Qwen3-0.6B, GSM8K-Verify & Accuracy & $+$0.043 [0.025, 0.062] & $<$0.001 & $<$0.001 & 3/3 & 0.014 to 0.070 \\
 & Qwen3-0.6B, MMLU-Pro & Accuracy & $+$0.017 [$-$0.001, 0.035] & 0.061 & 0.17 & 3/3 & $-$0.019 to 0.052 \\
 & Qwen3-1.7B, GSM8K-Verify & Accuracy & $+$0.008 [$-$0.001, 0.017] & 0.057 & 0.17 & 3/3 & $-$0.008 to 0.025 \\
 & Qwen3-1.7B, MMLU-Pro & Accuracy & $+$0.008 [$-$0.007, 0.023] & 0.29 & 0.29 & 3/3 & $-$0.016 to 0.033 \\
 & Qwen3-0.6B, GSM8K-Verify & NLL & $-$0.109 [$-$0.133, $-$0.084] & $<$0.001 & $<$0.001 & 3/3 & $-$0.139 to $-$0.077 \\
 & Qwen3-0.6B, MMLU-Pro & NLL & $-$0.129 [$-$0.160, $-$0.098] & $<$0.001 & $<$0.001 & 3/3 & $-$0.171 to $-$0.088 \\
 & Qwen3-1.7B, GSM8K-Verify & NLL & $-$0.011 [$-$0.036, 0.013] & 0.37 & 0.37 & 2/3 & $-$0.053 to 0.035 \\
 & Qwen3-1.7B, MMLU-Pro & NLL & $-$0.148 [$-$0.180, $-$0.116] & $<$0.001 & $<$0.001 & 3/3 & $-$0.206 to $-$0.092 \\
 & Qwen3-0.6B, GSM8K-Verify & E-AURC & $-$0.156 [$-$0.182, $-$0.130] & $<$0.001 & $<$0.001 & 3/3 & -- \\
 & Qwen3-0.6B, MMLU-Pro & E-AURC & $-$0.054 [$-$0.073, $-$0.034] & $<$0.001 & $<$0.001 & 3/3 & -- \\
 & Qwen3-1.7B, GSM8K-Verify & E-AURC & $-$0.002 [$-$0.015, 0.011] & 0.73 & 0.73 & 2/3 & -- \\
 & Qwen3-1.7B, MMLU-Pro & E-AURC & $-$0.057 [$-$0.074, $-$0.040] & $<$0.001 & $<$0.001 & 3/3 & -- \\
Q3a: PRDO vs GRPO+TS & Phi-4-mini, MMLU-Pro & Oracle coverage (error 0.2) & $+$0.382 [0.225, 0.434] & $<$0.001 & $<$0.001 & 3/3 & -- \\
 & Qwen3-0.6B, MMLU-Pro & Oracle coverage (error 0.2) & $+$0.123 [0.068, 0.171] & $<$0.001 & $<$0.001 & 3/3 & -- \\
 & Qwen3-1.7B, MMLU-Pro & Oracle coverage (error 0.2) & $+$0.273 [0.217, 0.328] & $<$0.001 & $<$0.001 & 3/3 & -- \\
 & SmolLM3-3B, MMLU-Pro & Oracle coverage (error 0.2) & $+$0.290 [0.211, 0.345] & $<$0.001 & $<$0.001 & 3/3 & -- \\
Q3a (reported): PRDO vs GRPO+TS & Phi-4-mini, MMLU-Pro & Oracle coverage (error 0.1) & $+$0.229 [0.182, 0.292] & $<$0.001 & $<$0.001 & 3/3 & -- \\
 & Qwen3-0.6B, MMLU-Pro & Oracle coverage (error 0.1) & $+$0.041 [0.012, 0.090] & $<$0.001 & $<$0.001 & 3/3 & -- \\
 & Qwen3-1.7B, MMLU-Pro & Oracle coverage (error 0.1) & $+$0.162 [0.107, 0.205] & $<$0.001 & $<$0.001 & 3/3 & -- \\
 & SmolLM3-3B, MMLU-Pro & Oracle coverage (error 0.1) & $+$0.136 [0.063, 0.184] & $<$0.001 & $<$0.001 & 3/3 & -- \\
Q3a (secondary, computed after the decisions; post hoc): PRDO vs GRPO+TS & Phi-4-mini, MMLU-Pro & Accuracy & $+$0.041 [0.023, 0.060] & $<$0.001 & $<$0.001 & 3/3 & 0.013 to 0.069 \\
 & Qwen3-0.6B, MMLU-Pro & Accuracy & $+$0.036 [0.015, 0.058] & 0.001 & 0.002 & 3/3 & 0.003 to 0.071 \\
 & Qwen3-1.7B, MMLU-Pro & Accuracy & $+$0.026 [0.010, 0.042] & 0.0016 & 0.002 & 3/3 & $-$0.001 to 0.053 \\
 & SmolLM3-3B, MMLU-Pro & Accuracy & $+$0.040 [0.021, 0.059] & $<$0.001 & $<$0.001 & 2/3 & 0.004 to 0.075 \\
 & Phi-4-mini, MMLU-Pro & NLL & $-$0.193 [$-$0.231, $-$0.156] & $<$0.001 & $<$0.001 & 3/3 & $-$0.251 to $-$0.134 \\
 & Qwen3-0.6B, MMLU-Pro & NLL & $-$0.196 [$-$0.230, $-$0.161] & $<$0.001 & $<$0.001 & 3/3 & $-$0.247 to $-$0.148 \\
 & Qwen3-1.7B, MMLU-Pro & NLL & $-$0.208 [$-$0.243, $-$0.172] & $<$0.001 & $<$0.001 & 3/3 & $-$0.255 to $-$0.159 \\
 & SmolLM3-3B, MMLU-Pro & NLL & $-$0.212 [$-$0.253, $-$0.173] & $<$0.001 & $<$0.001 & 3/3 & $-$0.287 to $-$0.142 \\
 & Phi-4-mini, MMLU-Pro & E-AURC & $-$0.080 [$-$0.101, $-$0.059] & $<$0.001 & $<$0.001 & 3/3 & -- \\
 & Qwen3-0.6B, MMLU-Pro & E-AURC & $-$0.122 [$-$0.147, $-$0.096] & $<$0.001 & $<$0.001 & 3/3 & -- \\
 & Qwen3-1.7B, MMLU-Pro & E-AURC & $-$0.132 [$-$0.159, $-$0.106] & $<$0.001 & $<$0.001 & 3/3 & -- \\
 & SmolLM3-3B, MMLU-Pro & E-AURC & $-$0.103 [$-$0.127, $-$0.078] & $<$0.001 & $<$0.001 & 3/3 & -- \\
Q3a: PRDO vs SFT+TS & Phi-4-mini, MMLU-Pro & Oracle coverage (error 0.2) & $+$0.116 [0.068, 0.158] & $<$0.001 & $<$0.001 & 3/3 & -- \\
 & Qwen3-0.6B, MMLU-Pro & Oracle coverage (error 0.2) & $+$0.030 [$-$0.001, 0.058] & 0.06 & 0.06 & 2/3 & -- \\
 & Qwen3-1.7B, MMLU-Pro & Oracle coverage (error 0.2) & $+$0.080 [0.040, 0.125] & $<$0.001 & 0.0015 & 3/3 & -- \\
 & SmolLM3-3B, MMLU-Pro & Oracle coverage (error 0.2) & $+$0.083 [0.035, 0.125] & 0.002 & 0.004 & 3/3 & -- \\
Q3a (reported): PRDO vs SFT+TS & Phi-4-mini, MMLU-Pro & Oracle coverage (error 0.1) & $+$0.042 [0.010, 0.086] & 0.011 & 0.042 & 3/3 & -- \\
 & Qwen3-0.6B, MMLU-Pro & Oracle coverage (error 0.1) & $+$0.003 [$-$0.024, 0.031] & 0.81 & 1.0 & 2/3 & -- \\
 & Qwen3-1.7B, MMLU-Pro & Oracle coverage (error 0.1) & $+$0.034 [$-$0.004, 0.076] & 0.074 & 0.22 & 2/3 & -- \\
 & SmolLM3-3B, MMLU-Pro & Oracle coverage (error 0.1) & $+$0.022 [$-$0.036, 0.058] & 0.51 & 1.0 & 3/3 & -- \\
Q3a (secondary, computed after the decisions; post hoc): PRDO vs SFT+TS & Phi-4-mini, MMLU-Pro & Accuracy & $+$0.066 [0.049, 0.084] & $<$0.001 & $<$0.001 & 3/3 & 0.040 to 0.094 \\
 & Qwen3-0.6B, MMLU-Pro & Accuracy & $+$0.013 [$-$0.002, 0.029] & 0.11 & 0.11 & 3/3 & $-$0.017 to 0.045 \\
 & Qwen3-1.7B, MMLU-Pro & Accuracy & $+$0.049 [0.028, 0.069] & $<$0.001 & $<$0.001 & 3/3 & 0.023 to 0.075 \\
 & SmolLM3-3B, MMLU-Pro & Accuracy & $+$0.048 [0.030, 0.067] & $<$0.001 & $<$0.001 & 3/3 & 0.021 to 0.077 \\
 & Phi-4-mini, MMLU-Pro & NLL & $-$0.093 [$-$0.127, $-$0.059] & $<$0.001 & $<$0.001 & 3/3 & $-$0.155 to $-$0.034 \\
 & Qwen3-0.6B, MMLU-Pro & NLL & $-$0.008 [$-$0.030, 0.013] & 0.46 & 0.46 & 2/3 & $-$0.040 to 0.023 \\
 & Qwen3-1.7B, MMLU-Pro & NLL & $-$0.064 [$-$0.101, $-$0.028] & $<$0.001 & 0.0012 & 3/3 & $-$0.106 to $-$0.021 \\
 & SmolLM3-3B, MMLU-Pro & NLL & $-$0.107 [$-$0.142, $-$0.073] & $<$0.001 & $<$0.001 & 3/3 & $-$0.171 to $-$0.045 \\
 & Phi-4-mini, MMLU-Pro & E-AURC & $-$0.015 [$-$0.025, $-$0.005] & 0.005 & 0.015 & 3/3 & -- \\
 & Qwen3-0.6B, MMLU-Pro & E-AURC & $-$0.016 [$-$0.029, $-$0.002] & 0.022 & 0.045 & 3/3 & -- \\
 & Qwen3-1.7B, MMLU-Pro & E-AURC & $-$0.023 [$-$0.038, $-$0.008] & 0.0035 & 0.014 & 3/3 & -- \\
 & SmolLM3-3B, MMLU-Pro & E-AURC & $-$0.012 [$-$0.025, $-$0.0001] & 0.049 & 0.049 & 3/3 & -- \\
Q3b: transfer, PRDO vs GRPO+TS (source-task T) & Qwen3-0.6B, ARC-Challenge & AURC & $-$0.033 [$-$0.054, $-$0.012] & 0.003 & 0.006 & 3/3 & $-$0.061 to $-$0.006 \\
 & Qwen3-0.6B, SVAMP-Verify & AURC & $-$0.137 [$-$0.168, $-$0.106] & $<$0.001 & $<$0.001 & 3/3 & $-$0.191 to $-$0.090 \\
 & Qwen3-1.7B, ARC-Challenge & AURC & $-$0.046 [$-$0.063, $-$0.030] & $<$0.001 & $<$0.001 & 3/3 & $-$0.067 to $-$0.028 \\
 & Qwen3-1.7B, SVAMP-Verify & AURC & $-$0.023 [$-$0.039, $-$0.007] & 0.0045 & 0.006 & 3/3 & $-$0.053 to 0.006 \\
Q3b (reported): transfer, target-task T & Qwen3-0.6B, ARC-Challenge & AURC & $-$0.032 [$-$0.053, $-$0.012] & 0.003 & 0.006 & 3/3 & $-$0.061 to $-$0.006 \\
 & Qwen3-0.6B, SVAMP-Verify & AURC & $-$0.137 [$-$0.168, $-$0.106] & $<$0.001 & $<$0.001 & 3/3 & $-$0.191 to $-$0.090 \\
 & Qwen3-1.7B, ARC-Challenge & AURC & $-$0.047 [$-$0.064, $-$0.031] & $<$0.001 & $<$0.001 & 3/3 & $-$0.068 to $-$0.029 \\
 & Qwen3-1.7B, SVAMP-Verify & AURC & $-$0.023 [$-$0.039, $-$0.007] & 0.0045 & 0.006 & 3/3 & $-$0.053 to 0.006 \\
Q3b (secondary): transfer, source-task T & Qwen3-0.6B, ARC-Challenge & Accuracy & $-$0.004 [$-$0.022, 0.015] & 0.71 & 1.0 & 2/3 & $-$0.032 to 0.026 \\
 & Qwen3-0.6B, SVAMP-Verify & Accuracy & $-$0.034 [$-$0.059, $-$0.010] & 0.0043 & 0.017 & 3/3 & $-$0.073 to 0.003 \\
 & Qwen3-1.7B, ARC-Challenge & Accuracy & $-$0.011 [$-$0.022, 0.001] & 0.078 & 0.23 & 3/3 & $-$0.026 to 0.005 \\
 & Qwen3-1.7B, SVAMP-Verify & Accuracy & $+$0.001 [$-$0.009, 0.012] & 0.74 & 1.0 & 1/3 & $-$0.016 to 0.018 \\
 & Qwen3-0.6B, ARC-Challenge & NLL & $-$0.042 [$-$0.068, $-$0.015] & 0.0018 & 0.0035 & 3/3 & $-$0.079 to $-$0.006 \\
 & Qwen3-0.6B, SVAMP-Verify & NLL & $-$0.074 [$-$0.108, $-$0.040] & $<$0.001 & $<$0.001 & 3/3 & $-$0.126 to $-$0.025 \\
 & Qwen3-1.7B, ARC-Challenge & NLL & $-$0.042 [$-$0.066, $-$0.018] & $<$0.001 & $<$0.001 & 3/3 & $-$0.077 to $-$0.006 \\
 & Qwen3-1.7B, SVAMP-Verify & NLL & $-$0.046 [$-$0.081, $-$0.012] & 0.0089 & 0.0089 & 3/3 & $-$0.100 to 0.010 \\
 & Qwen3-0.6B, ARC-Challenge & E-AURC & $-$0.034 [$-$0.052, $-$0.018] & $<$0.001 & $<$0.001 & 3/3 & -- \\
 & Qwen3-0.6B, SVAMP-Verify & E-AURC & $-$0.144 [$-$0.172, $-$0.116] & $<$0.001 & $<$0.001 & 3/3 & -- \\
 & Qwen3-1.7B, ARC-Challenge & E-AURC & $-$0.049 [$-$0.065, $-$0.033] & $<$0.001 & $<$0.001 & 3/3 & -- \\
 & Qwen3-1.7B, SVAMP-Verify & E-AURC & $-$0.023 [$-$0.039, $-$0.007] & 0.004 & 0.004 & 3/3 & -- \\
Two-stage vs PRDO (stage 1) & Qwen3-0.6B, GSM8K-Verify & Accuracy & $+$0.017 [0.002, 0.032] & 0.028 & 0.28 & 2/3 & $-$0.016 to 0.053 \\
 & Qwen3-0.6B, GSM8K-Verify & AURC & $-$0.010 [$-$0.021, 0.001] & 0.069 & 0.62 & 2/3 & $-$0.027 to 0.008 \\
 & Qwen3-0.6B, GSM8K-Verify & Brier & $-$0.020 [$-$0.035, $-$0.005] & 0.0076 & 0.092 & 2/3 & $-$0.049 to 0.010 \\
 & Qwen3-0.6B, MMLU-Pro & Accuracy & $+$0.009 [$-$0.005, 0.024] & 0.2 & 1.0 & 2/3 & $-$0.021 to 0.036 \\
 & Qwen3-0.6B, MMLU-Pro & AURC & $-$0.010 [$-$0.025, 0.005] & 0.19 & 1.0 & 2/3 & $-$0.032 to 0.014 \\
 & Qwen3-0.6B, MMLU-Pro & Brier & $-$0.003 [$-$0.011, 0.005] & 0.51 & 1.0 & 2/3 & $-$0.015 to 0.011 \\
 & Qwen3-1.7B, GSM8K-Verify & Accuracy & $+$0.006 [$-$0.002, 0.015] & 0.14 & 1.0 & 2/3 & $-$0.008 to 0.021 \\
 & Qwen3-1.7B, GSM8K-Verify & AURC & $-$0.003 [$-$0.017, 0.011] & 0.67 & 1.0 & 2/3 & $-$0.026 to 0.020 \\
 & Qwen3-1.7B, GSM8K-Verify & Brier & $-$0.004 [$-$0.017, 0.009] & 0.59 & 1.0 & 2/3 & $-$0.030 to 0.023 \\
 & Qwen3-1.7B, MMLU-Pro & Accuracy & $+$0.018 [0.003, 0.033] & 0.016 & 0.18 & 3/3 & $-$0.005 to 0.042 \\
 & Qwen3-1.7B, MMLU-Pro & AURC & $-$0.003 [$-$0.016, 0.010] & 0.67 & 1.0 & 2/3 & $-$0.020 to 0.015 \\
 & Qwen3-1.7B, MMLU-Pro & Brier & $-$0.004 [$-$0.014, 0.005] & 0.35 & 1.0 & 2/3 & $-$0.017 to 0.009 \\
Stage-2 reward: proper vs sampled-answer & Qwen3-1.7B, GSM8K-Verify & AURC & $+$0.004 [$-$0.008, 0.015] & 0.56 & 0.91 & 2/3 & $-$0.016 to 0.023 \\
 & Qwen3-1.7B, GSM8K-Verify & Brier & $+$0.007 [$-$0.006, 0.020] & 0.27 & 0.91 & 2/3 & $-$0.021 to 0.037 \\
 & Qwen3-1.7B, MMLU-Pro & AURC & $+$0.004 [$-$0.005, 0.013] & 0.41 & 0.91 & 2/3 & $-$0.010 to 0.019 \\
 & Qwen3-1.7B, MMLU-Pro & Brier & $+$0.004 [$-$0.002, 0.011] & 0.23 & 0.91 & 2/3 & $-$0.007 to 0.015 \\
Stage-2 reward (secondary) & Qwen3-1.7B, GSM8K-Verify & Accuracy & $+$0.002 [$-$0.006, 0.010] & 0.63 & 1.0 & 1/3 & $-$0.013 to 0.017 \\
 & Qwen3-1.7B, MMLU-Pro & Accuracy & $+$0.003 [$-$0.008, 0.014] & 0.62 & 1.0 & 2/3 & $-$0.019 to 0.025 \\
 & Qwen3-1.7B, GSM8K-Verify & NLL & $+$0.003 [$-$0.022, 0.028] & 0.82 & 0.82 & 2/3 & $-$0.052 to 0.065 \\
 & Qwen3-1.7B, MMLU-Pro & NLL & $+$0.010 [$-$0.006, 0.025] & 0.21 & 0.42 & 2/3 & $-$0.017 to 0.035 \\
 & Qwen3-1.7B, GSM8K-Verify & E-AURC & $+$0.004 [$-$0.008, 0.015] & 0.54 & 0.54 & 2/3 & -- \\
 & Qwen3-1.7B, MMLU-Pro & E-AURC & $+$0.006 [$-$0.002, 0.014] & 0.12 & 0.23 & 3/3 & -- \\
PRDO vs RLCR+TS (post hoc) & Qwen3-0.6B, GSM8K-Verify & AURC & $-$0.082 [$-$0.099, $-$0.064] & $<$0.001 & $\leq$0.0015 & 3/3 & $-$0.107 to $-$0.055 \\
 & Qwen3-0.6B, GSM8K-Verify & Brier & $+$0.003 [$-$0.017, 0.024] & 0.73 & 1.0 & 2/3 & $-$0.030 to 0.036 \\
 & Qwen3-0.6B, MMLU-Pro & AURC & $-$0.191 [$-$0.220, $-$0.161] & $<$0.001 & $\leq$0.0015 & 3/3 & $-$0.252 to $-$0.136 \\
 & Qwen3-0.6B, MMLU-Pro & Brier & $-$0.091 [$-$0.106, $-$0.077] & $<$0.001 & $<$0.001 & 3/3 & $-$0.111 to $-$0.073 \\
 & Qwen3-1.7B, GSM8K-Verify & AURC & $-$0.002 [$-$0.015, 0.013] & 0.8 & 1.0 & 2/3 & $-$0.022 to 0.022 \\
 & Qwen3-1.7B, GSM8K-Verify & Brier & $+$0.014 [$-$0.001, 0.029] & 0.065 & 0.2 & 2/3 & $-$0.010 to 0.039 \\
 & Qwen3-1.7B, MMLU-Pro & AURC & $-$0.160 [$-$0.185, $-$0.136] & $<$0.001 & $\leq$0.0015 & 3/3 & $-$0.248 to $-$0.091 \\
 & Qwen3-1.7B, MMLU-Pro & Brier & $-$0.098 [$-$0.113, $-$0.083] & $<$0.001 & $<$0.001 & 3/3 & $-$0.116 to $-$0.079 \\
PRDO vs RLCR+TS (secondary, post hoc) & Qwen3-0.6B, GSM8K-Verify & Accuracy & $-$0.028 [$-$0.045, $-$0.011] & 0.0016 & 0.0048 & 2/3 & $-$0.061 to 0.003 \\
 & Qwen3-0.6B, MMLU-Pro & Accuracy & $+$0.056 [0.035, 0.077] & $<$0.001 & $<$0.001 & 3/3 & 0.023 to 0.089 \\
 & Qwen3-1.7B, GSM8K-Verify & Accuracy & $-$0.007 [$-$0.016, 0.002] & 0.13 & 0.13 & 2/3 & $-$0.023 to 0.008 \\
 & Qwen3-1.7B, MMLU-Pro & Accuracy & $+$0.026 [0.008, 0.044] & 0.0034 & 0.0068 & 3/3 & 0.001 to 0.052 \\
 & Qwen3-0.6B, GSM8K-Verify & NLL & $-$0.012 [$-$0.036, 0.013] & 0.36 & 0.36 & 1/3 & $-$0.051 to 0.029 \\
 & Qwen3-0.6B, MMLU-Pro & NLL & $-$0.273 [$-$0.310, $-$0.235] & $<$0.001 & $<$0.001 & 3/3 & $-$0.320 to $-$0.228 \\
 & Qwen3-1.7B, GSM8K-Verify & NLL & $+$0.023 [$-$0.002, 0.049] & 0.079 & 0.16 & 2/3 & $-$0.021 to 0.069 \\
 & Qwen3-1.7B, MMLU-Pro & NLL & $-$0.285 [$-$0.324, $-$0.247] & $<$0.001 & $<$0.001 & 3/3 & $-$0.334 to $-$0.239 \\
 & Qwen3-0.6B, GSM8K-Verify & E-AURC & $-$0.088 [$-$0.102, $-$0.073] & $<$0.001 & $<$0.001 & 3/3 & -- \\
 & Qwen3-0.6B, MMLU-Pro & E-AURC & $-$0.129 [$-$0.151, $-$0.106] & $<$0.001 & $<$0.001 & 3/3 & -- \\
 & Qwen3-1.7B, GSM8K-Verify & E-AURC & $-$0.002 [$-$0.016, 0.012] & 0.73 & 0.73 & 2/3 & -- \\
 & Qwen3-1.7B, MMLU-Pro & E-AURC & $-$0.138 [$-$0.159, $-$0.118] & $<$0.001 & $<$0.001 & 3/3 & -- \\
PRDO vs CREDO+TS & Qwen3-0.6B, GSM8K-Verify & AURC & $-$0.004 [$-$0.018, 0.011] & 0.59 & 0.59 & 2/3 & $-$0.033 to 0.022 \\
 & Qwen3-0.6B, GSM8K-Verify & Brier & $+$0.046 [0.027, 0.065] & $<$0.001 & $<$0.001 & 2/3 & $-$0.003 to 0.088 \\
 & Qwen3-0.6B, MMLU-Pro & AURC & $-$0.229 [$-$0.260, $-$0.197] & $<$0.001 & $<$0.001 & 3/3 & $-$0.289 to $-$0.172 \\
 & Qwen3-0.6B, MMLU-Pro & Brier & $-$0.101 [$-$0.116, $-$0.085] & $<$0.001 & $<$0.001 & 3/3 & $-$0.120 to $-$0.082 \\
 & Qwen3-1.7B, GSM8K-Verify & AURC & $-$0.035 [$-$0.054, $-$0.017] & $<$0.001 & 0.001 & 2/3 & $-$0.096 to 0.015 \\
 & Qwen3-1.7B, GSM8K-Verify & Brier & $-$0.050 [$-$0.067, $-$0.033] & $<$0.001 & $<$0.001 & 1/3 & $-$0.177 to 0.038 \\
 & Qwen3-1.7B, MMLU-Pro & AURC & $-$0.077 [$-$0.102, $-$0.052] & $<$0.001 & $<$0.001 & 2/2 & $-$0.152 to $-$0.009 \\
 & Qwen3-1.7B, MMLU-Pro & Brier & $-$0.076 [$-$0.093, $-$0.059] & $<$0.001 & $<$0.001 & 2/2 & $-$0.124 to $-$0.030 \\
PRDO vs CREDO+TS (secondary) & Qwen3-0.6B, GSM8K-Verify & Accuracy & $-$0.059 [$-$0.076, $-$0.042] & $<$0.001 & $<$0.001 & 3/3 & $-$0.099 to $-$0.017 \\
 & Qwen3-0.6B, MMLU-Pro & Accuracy & $+$0.072 [0.052, 0.092] & $<$0.001 & $<$0.001 & 3/3 & 0.041 to 0.105 \\
 & Qwen3-1.7B, GSM8K-Verify & Accuracy & $+$0.037 [0.025, 0.048] & $<$0.001 & $<$0.001 & 1/3 & $-$0.022 to 0.124 \\
 & Qwen3-1.7B, MMLU-Pro & Accuracy & $+$0.050 [0.028, 0.072] & $<$0.001 & $<$0.001 & 2/2 & $-$0.002 to 0.105 \\
 & Qwen3-0.6B, GSM8K-Verify & NLL & $+$0.042 [0.018, 0.066] & $<$0.001 & $<$0.001 & 2/3 & $-$0.018 to 0.095 \\
 & Qwen3-0.6B, MMLU-Pro & NLL & $-$0.298 [$-$0.336, $-$0.260] & $<$0.001 & $<$0.001 & 3/3 & $-$0.344 to $-$0.251 \\
 & Qwen3-1.7B, GSM8K-Verify & NLL & $-$0.060 [$-$0.088, $-$0.032] & $<$0.001 & $<$0.001 & 1/3 & $-$0.224 to 0.064 \\
 & Qwen3-1.7B, MMLU-Pro & NLL & $-$0.252 [$-$0.296, $-$0.209] & $<$0.001 & $<$0.001 & 2/2 & $-$0.372 to $-$0.137 \\
 & Qwen3-0.6B, GSM8K-Verify & E-AURC & $-$0.015 [$-$0.028, $-$0.003] & 0.016 & 0.016 & 2/3 & -- \\
 & Qwen3-0.6B, MMLU-Pro & E-AURC & $-$0.147 [$-$0.171, $-$0.122] & $<$0.001 & $<$0.001 & 3/3 & -- \\
 & Qwen3-1.7B, GSM8K-Verify & E-AURC & $-$0.029 [$-$0.048, $-$0.011] & 0.0035 & 0.007 & 3/3 & -- \\
 & Qwen3-1.7B, MMLU-Pro & E-AURC & $-$0.032 [$-$0.050, $-$0.014] & $<$0.001 & 0.0015 & 2/2 & -- \\
ChaosNLI (raw): per-rationale vs mixture objective & Qwen3-1.7B, ChaosNLI (mixture readout) & JSD & $-$0.115 [$-$0.126, $-$0.104] & $<$0.001 & $<$0.001 & 3/3 & $-$0.134 to $-$0.096 \\
 & Qwen3-1.7B, ChaosNLI (mixture readout) & Squared distance & $-$0.172 [$-$0.193, $-$0.152] & $<$0.001 & $<$0.001 & 3/3 & $-$0.206 to $-$0.136 \\
 & Qwen3-1.7B, ChaosNLI (single readout) & JSD & $-$0.259 [$-$0.273, $-$0.244] & $<$0.001 & $<$0.001 & 3/3 & $-$0.279 to $-$0.237 \\
 & Qwen3-1.7B, ChaosNLI (single readout) & Squared distance & $-$0.395 [$-$0.424, $-$0.367] & $<$0.001 & $<$0.001 & 3/3 & $-$0.439 to $-$0.351 \\
ChaosNLI (ts): per-rationale vs mixture objective & Qwen3-1.7B, ChaosNLI (mixture readout) & JSD & $-$0.026 [$-$0.031, $-$0.022] & $<$0.001 & $<$0.001 & 3/3 & $-$0.035 to $-$0.018 \\
 & Qwen3-1.7B, ChaosNLI (mixture readout) & Squared distance & $-$0.034 [$-$0.041, $-$0.026] & $<$0.001 & $<$0.001 & 3/3 & $-$0.047 to $-$0.020 \\
 & Qwen3-1.7B, ChaosNLI (single readout) & JSD & $-$0.039 [$-$0.044, $-$0.034] & $<$0.001 & $<$0.001 & 3/3 & $-$0.047 to $-$0.031 \\
 & Qwen3-1.7B, ChaosNLI (single readout) & Squared distance & $-$0.050 [$-$0.059, $-$0.041] & $<$0.001 & $<$0.001 & 3/3 & $-$0.067 to $-$0.032 \\
ChaosNLI (reported): per-rationale vs mixture objective & Qwen3-1.7B, ChaosNLI (mixture readout) & Majority accuracy & $+$0.062 [0.032, 0.093] & $<$0.001 & $<$0.001 & 3/3 & 0.017 to 0.108 \\
 & Qwen3-1.7B, ChaosNLI (single readout) & Majority accuracy & $+$0.070 [0.040, 0.101] & $<$0.001 & $<$0.001 & 2/3 & 0.013 to 0.131 \\
Thinking evaluation: PRDO vs GRPO+TS, thinking evaluation & Qwen3-0.6B, GSM8K-Verify & AURC & $-$0.043 [$-$0.060, $-$0.026] & $<$0.001 & $\leq$0.0015 & 3/3 & $-$0.070 to $-$0.018 \\
 & Qwen3-0.6B, GSM8K-Verify & Brier & $-$0.020 [$-$0.037, $-$0.004] & 0.016 & 0.049 & 2/3 & $-$0.056 to 0.023 \\
 & Qwen3-0.6B, MMLU-Pro & AURC & $-$0.141 [$-$0.171, $-$0.112] & $<$0.001 & $\leq$0.0015 & 3/3 & $-$0.177 to $-$0.105 \\
 & Qwen3-0.6B, MMLU-Pro & Brier & $-$0.068 [$-$0.083, $-$0.052] & $<$0.001 & $<$0.001 & 3/3 & $-$0.087 to $-$0.048 \\
 & Qwen3-1.7B, GSM8K-Verify & AURC & $-$0.003 [$-$0.009, 0.002] & 0.26 & 0.52 & 2/3 & $-$0.014 to 0.007 \\
 & Qwen3-1.7B, GSM8K-Verify & Brier & $-$0.003 [$-$0.012, 0.007] & 0.56 & 0.56 & 1/3 & $-$0.021 to 0.013 \\
 & Qwen3-1.7B, MMLU-Pro & AURC & $-$0.134 [$-$0.163, $-$0.105] & $<$0.001 & $\leq$0.0015 & 3/3 & $-$0.167 to $-$0.100 \\
 & Qwen3-1.7B, MMLU-Pro & Brier & $-$0.067 [$-$0.084, $-$0.049] & $<$0.001 & $<$0.001 & 3/3 & $-$0.091 to $-$0.043 \\
Thinking evaluation (secondary) & Qwen3-0.6B, GSM8K-Verify & Accuracy & $+$0.014 [0.003, 0.025] & 0.013 & 0.052 & 2/3 & $-$0.011 to 0.034 \\
 & Qwen3-0.6B, MMLU-Pro & Accuracy & $+$0.015 [$-$0.005, 0.035] & 0.14 & 0.43 & 2/3 & $-$0.014 to 0.043 \\
 & Qwen3-1.7B, GSM8K-Verify & Accuracy & 0.000 [$-$0.006, 0.006] & 1.0 & 1.0 & -- & $-$0.009 to 0.010 \\
 & Qwen3-1.7B, MMLU-Pro & Accuracy & $+$0.009 [$-$0.006, 0.025] & 0.23 & 0.46 & 3/3 & $-$0.013 to 0.032 \\
Thinking evaluation: thinking vs non-thinking evaluation, PRDO & Qwen3-0.6B, GSM8K-Verify & Accuracy & $+$0.120 [0.104, 0.136] & $<$0.001 & $<$0.001 & 3/3 & -- \\
 & Qwen3-0.6B, GSM8K-Verify & AURC & $-$0.058 [$-$0.069, $-$0.048] & $<$0.001 & $<$0.001 & 3/3 & -- \\
 & Qwen3-0.6B, GSM8K-Verify & Brier & $-$0.141 [$-$0.157, $-$0.125] & $<$0.001 & $<$0.001 & 3/3 & -- \\
 & Qwen3-0.6B, MMLU-Pro & Accuracy & $+$0.058 [0.041, 0.075] & $<$0.001 & $<$0.001 & 3/3 & -- \\
 & Qwen3-0.6B, MMLU-Pro & AURC & $-$0.059 [$-$0.076, $-$0.042] & $<$0.001 & $<$0.001 & 3/3 & -- \\
 & Qwen3-0.6B, MMLU-Pro & Brier & $-$0.039 [$-$0.050, $-$0.029] & $<$0.001 & $<$0.001 & 3/3 & -- \\
 & Qwen3-1.7B, GSM8K-Verify & Accuracy & $+$0.040 [0.030, 0.051] & $<$0.001 & $<$0.001 & 3/3 & -- \\
 & Qwen3-1.7B, GSM8K-Verify & AURC & $-$0.049 [$-$0.065, $-$0.035] & $<$0.001 & $<$0.001 & 3/3 & -- \\
 & Qwen3-1.7B, GSM8K-Verify & Brier & $-$0.078 [$-$0.095, $-$0.061] & $<$0.001 & $<$0.001 & 3/3 & -- \\
 & Qwen3-1.7B, MMLU-Pro & Accuracy & $+$0.112 [0.092, 0.132] & $<$0.001 & $<$0.001 & 3/3 & -- \\
 & Qwen3-1.7B, MMLU-Pro & AURC & $-$0.098 [$-$0.118, $-$0.080] & $<$0.001 & $<$0.001 & 3/3 & -- \\
 & Qwen3-1.7B, MMLU-Pro & Brier & $-$0.092 [$-$0.110, $-$0.075] & $<$0.001 & $<$0.001 & 3/3 & -- \\
Thinking evaluation: thinking vs non-thinking evaluation, GRPO+TS & Qwen3-0.6B, GSM8K-Verify & Accuracy & $+$0.079 [0.064, 0.095] & $<$0.001 & $<$0.001 & 3/3 & -- \\
 & Qwen3-0.6B, GSM8K-Verify & AURC & $-$0.107 [$-$0.128, $-$0.085] & $<$0.001 & $<$0.001 & 3/3 & -- \\
 & Qwen3-0.6B, GSM8K-Verify & Brier & $-$0.124 [$-$0.144, $-$0.103] & $<$0.001 & $<$0.001 & 3/3 & -- \\
 & Qwen3-0.6B, MMLU-Pro & Accuracy & $+$0.079 [0.060, 0.099] & $<$0.001 & $<$0.001 & 3/3 & -- \\
 & Qwen3-0.6B, MMLU-Pro & AURC & $-$0.079 [$-$0.103, $-$0.055] & $<$0.001 & $<$0.001 & 3/3 & -- \\
 & Qwen3-0.6B, MMLU-Pro & Brier & $-$0.043 [$-$0.055, $-$0.030] & $<$0.001 & $<$0.001 & 3/3 & -- \\
 & Qwen3-1.7B, GSM8K-Verify & Accuracy & $+$0.040 [0.030, 0.051] & $<$0.001 & $<$0.001 & 3/3 & -- \\
 & Qwen3-1.7B, GSM8K-Verify & AURC & $-$0.052 [$-$0.069, $-$0.036] & $<$0.001 & $<$0.001 & 3/3 & -- \\
 & Qwen3-1.7B, GSM8K-Verify & Brier & $-$0.077 [$-$0.094, $-$0.059] & $<$0.001 & $<$0.001 & 3/3 & -- \\
 & Qwen3-1.7B, MMLU-Pro & Accuracy & $+$0.129 [0.107, 0.151] & $<$0.001 & $<$0.001 & 3/3 & -- \\
 & Qwen3-1.7B, MMLU-Pro & AURC & $-$0.119 [$-$0.148, $-$0.091] & $<$0.001 & $<$0.001 & 3/3 & -- \\
 & Qwen3-1.7B, MMLU-Pro & Brier & $-$0.106 [$-$0.127, $-$0.084] & $<$0.001 & $<$0.001 & 3/3 & -- \\
Thinking training: PRDO vs GRPO+TS, thinking training & Qwen3-1.7B, GSM8K-Verify & AURC & $-$0.004 [$-$0.010, 0.002] & 0.16 & 0.16 & 3/3 & $-$0.013 to 0.004 \\
 & Qwen3-1.7B, GSM8K-Verify & Brier & $-$0.013 [$-$0.022, $-$0.005] & 0.0031 & 0.0061 & 3/3 & $-$0.024 to $-$0.002 \\
Thinking training (secondary) & Qwen3-1.7B, GSM8K-Verify & Accuracy & $+$0.006 [0.001, 0.012] & 0.03 & 0.03 & 3/3 & $-$0.001 to 0.013 \\
Thinking training: thinking vs non-thinking training, PRDO & Qwen3-1.7B, GSM8K-Verify & Accuracy & $+$0.042 [0.032, 0.052] & $<$0.001 & $<$0.001 & 3/3 & -- \\
 & Qwen3-1.7B, GSM8K-Verify & AURC & $-$0.050 [$-$0.066, $-$0.034] & $<$0.001 & $<$0.001 & 3/3 & -- \\
 & Qwen3-1.7B, GSM8K-Verify & Brier & $-$0.083 [$-$0.099, $-$0.067] & $<$0.001 & $<$0.001 & 3/3 & -- \\
Thinking training: thinking vs non-thinking training, GRPO+TS & Qwen3-1.7B, GSM8K-Verify & Accuracy & $+$0.036 [0.026, 0.046] & $<$0.001 & $<$0.001 & 3/3 & -- \\
 & Qwen3-1.7B, GSM8K-Verify & AURC & $-$0.052 [$-$0.068, $-$0.037] & $<$0.001 & $<$0.001 & 3/3 & -- \\
 & Qwen3-1.7B, GSM8K-Verify & Brier & $-$0.071 [$-$0.088, $-$0.054] & $<$0.001 & $<$0.001 & 3/3 & -- \\
Post hoc X1 (raw): ChaosNLI stage 2, proper vs sampled-answer reward & Qwen3-1.7B, ChaosNLI (mixture readout) & JSD & $+$0.002 [0.0004, 0.003] & 0.011 & 0.022 & 2/3 & $-$0.004 to 0.007 \\
 & Qwen3-1.7B, ChaosNLI (mixture readout) & Squared distance & $+$0.004 [0.001, 0.007] & 0.0044 & 0.018 & 2/3 & $-$0.007 to 0.014 \\
 & Qwen3-1.7B, ChaosNLI (single readout) & JSD & $+$0.002 [0.0003, 0.004] & 0.021 & 0.022 & 2/3 & $-$0.003 to 0.007 \\
 & Qwen3-1.7B, ChaosNLI (single readout) & Squared distance & $+$0.005 [0.001, 0.008] & 0.0062 & 0.019 & 2/3 & $-$0.006 to 0.015 \\
Post hoc X1 (TS): ChaosNLI stage 2, proper vs sampled-answer reward & Qwen3-1.7B, ChaosNLI (mixture readout) & JSD & $+$0.002 [0.0004, 0.003] & 0.01 & 0.04 & 1/3 & $-$0.004 to 0.007 \\
 & Qwen3-1.7B, ChaosNLI (mixture readout) & Squared distance & $+$0.003 [0.0004, 0.005] & 0.023 & 0.069 & 2/3 & $-$0.006 to 0.011 \\
 & Qwen3-1.7B, ChaosNLI (single readout) & JSD & $+$0.001 [$-$0.0002, 0.003] & 0.087 & 0.087 & 1/3 & $-$0.005 to 0.007 \\
 & Qwen3-1.7B, ChaosNLI (single readout) & Squared distance & $+$0.003 [0.0003, 0.006] & 0.032 & 0.069 & 2/3 & $-$0.005 to 0.011 \\
Post hoc X1 (raw): ChaosNLI stage 2, proper reward vs continuation & Qwen3-1.7B, ChaosNLI (mixture readout) & JSD & $-$0.002 [$-$0.003, $-$0.001] & $<$0.001 & $<$0.001 & 2/3 & $-$0.007 to 0.002 \\
 & Qwen3-1.7B, ChaosNLI (mixture readout) & Squared distance & $-$0.002 [$-$0.003, 0.0001] & 0.062 & 0.12 & 2/3 & $-$0.007 to 0.005 \\
 & Qwen3-1.7B, ChaosNLI (single readout) & JSD & $-$0.003 [$-$0.004, $-$0.001] & $<$0.001 & $<$0.001 & 3/3 & $-$0.007 to 0.002 \\
 & Qwen3-1.7B, ChaosNLI (single readout) & Squared distance & $-$0.002 [$-$0.005, 0.001] & 0.15 & 0.15 & 2/3 & $-$0.009 to 0.005 \\
Post hoc X2: two-stage vs stage-1 continuation & Qwen3-0.6B, GSM8K-Verify & Accuracy & $+$0.022 [0.010, 0.035] & $<$0.001 & 0.0078 & 3/3 & $-$0.007 to 0.051 \\
 & Qwen3-0.6B, GSM8K-Verify & AURC & $-$0.012 [$-$0.021, $-$0.002] & 0.013 & 0.13 & 3/3 & $-$0.029 to 0.005 \\
 & Qwen3-0.6B, GSM8K-Verify & Brier & $-$0.019 [$-$0.032, $-$0.007] & 0.0029 & 0.032 & 2/3 & $-$0.045 to 0.008 \\
 & Qwen3-0.6B, MMLU-Pro & Accuracy & $-$0.007 [$-$0.018, 0.004] & 0.22 & 1.0 & 2/3 & $-$0.024 to 0.012 \\
 & Qwen3-0.6B, MMLU-Pro & AURC & $-$0.003 [$-$0.012, 0.006] & 0.53 & 1.0 & 2/3 & $-$0.020 to 0.014 \\
 & Qwen3-0.6B, MMLU-Pro & Brier & $-$0.003 [$-$0.007, 0.002] & 0.23 & 1.0 & 2/3 & $-$0.012 to 0.007 \\
 & Qwen3-1.7B, GSM8K-Verify & Accuracy & $-$0.001 [$-$0.009, 0.007] & 0.79 & 1.0 & 2/3 & $-$0.014 to 0.012 \\
 & Qwen3-1.7B, GSM8K-Verify & AURC & $+$0.008 [$-$0.004, 0.019] & 0.2 & 1.0 & 3/3 & $-$0.009 to 0.026 \\
 & Qwen3-1.7B, GSM8K-Verify & Brier & $+$0.006 [$-$0.007, 0.018] & 0.38 & 1.0 & 2/3 & $-$0.019 to 0.030 \\
 & Qwen3-1.7B, MMLU-Pro & Accuracy & $+$0.006 [$-$0.005, 0.017] & 0.3 & 1.0 & 2/3 & $-$0.013 to 0.025 \\
 & Qwen3-1.7B, MMLU-Pro & AURC & $-$0.008 [$-$0.016, 0.001] & 0.09 & 0.72 & 3/3 & $-$0.024 to 0.009 \\
 & Qwen3-1.7B, MMLU-Pro & Brier & $-$0.007 [$-$0.014, $-$0.001] & 0.031 & 0.28 & 3/3 & $-$0.020 to 0.006 \\
Post hoc X2: GRPO continuation vs stage-1 continuation & Qwen3-0.6B, GSM8K-Verify & Accuracy & $+$0.044 [0.027, 0.060] & $<$0.001 & $<$0.001 & 3/3 & 0.020 to 0.067 \\
 & Qwen3-0.6B, GSM8K-Verify & AURC & $-$0.020 [$-$0.031, $-$0.009] & $<$0.001 & 0.0014 & 3/3 & $-$0.036 to $-$0.004 \\
 & Qwen3-0.6B, GSM8K-Verify & Brier & $-$0.037 [$-$0.054, $-$0.020] & $<$0.001 & $<$0.001 & 3/3 & $-$0.061 to $-$0.014 \\
 & Qwen3-0.6B, MMLU-Pro & Accuracy & $-$0.002 [$-$0.017, 0.013] & 0.78 & 0.78 & 1/3 & $-$0.029 to 0.025 \\
 & Qwen3-0.6B, MMLU-Pro & AURC & $+$0.038 [0.021, 0.056] & $<$0.001 & $<$0.001 & 3/3 & 0.009 to 0.069 \\
 & Qwen3-0.6B, MMLU-Pro & Brier & $+$0.015 [0.006, 0.024] & $<$0.001 & 0.0014 & 3/3 & 0.00003 to 0.030 \\
Post hoc X2: GRPO continuation vs GRPO+TS & Qwen3-0.6B, GSM8K-Verify & Accuracy & $+$0.011 [$-$0.004, 0.027] & 0.14 & 0.14 & 2/3 & $-$0.014 to 0.038 \\
 & Qwen3-0.6B, GSM8K-Verify & AURC & $-$0.110 [$-$0.131, $-$0.089] & $<$0.001 & $<$0.001 & 3/3 & $-$0.140 to $-$0.082 \\
 & Qwen3-0.6B, GSM8K-Verify & Brier & $-$0.041 [$-$0.059, $-$0.023] & $<$0.001 & $<$0.001 & 3/3 & $-$0.071 to $-$0.011 \\
 & Qwen3-0.6B, MMLU-Pro & Accuracy & $+$0.050 [0.030, 0.070] & $<$0.001 & $<$0.001 & 3/3 & 0.020 to 0.080 \\
 & Qwen3-0.6B, MMLU-Pro & AURC & $-$0.130 [$-$0.160, $-$0.099] & $<$0.001 & $<$0.001 & 3/3 & $-$0.175 to $-$0.086 \\
 & Qwen3-0.6B, MMLU-Pro & Brier & $-$0.056 [$-$0.068, $-$0.043] & $<$0.001 & $<$0.001 & 3/3 & $-$0.075 to $-$0.037 \\
Post hoc X2 (not in the design, the archived exploratory analysis plan): stage-1 continuation vs stage 1 & Qwen3-0.6B, GSM8K-Verify & Accuracy & $-$0.006 [$-$0.021, 0.010] & 0.51 & 1.0 & 2/3 & -- \\
 & Qwen3-0.6B, GSM8K-Verify & AURC & $+$0.002 [$-$0.010, 0.015] & 0.75 & 1.0 & 2/3 & -- \\
 & Qwen3-0.6B, GSM8K-Verify & Brier & $-$0.001 [$-$0.016, 0.015] & 0.91 & 1.0 & 2/3 & -- \\
 & Qwen3-0.6B, MMLU-Pro & Accuracy & $+$0.016 [0.001, 0.031] & 0.039 & 0.46 & 2/3 & -- \\
 & Qwen3-0.6B, MMLU-Pro & AURC & $-$0.007 [$-$0.022, 0.009] & 0.36 & 1.0 & 3/3 & -- \\
 & Qwen3-0.6B, MMLU-Pro & Brier & $+$0.0001 [$-$0.008, 0.008] & 0.97 & 1.0 & 2/3 & -- \\
 & Qwen3-1.7B, GSM8K-Verify & Accuracy & $+$0.007 [$-$0.001, 0.016] & 0.094 & 1.0 & 2/3 & -- \\
 & Qwen3-1.7B, GSM8K-Verify & AURC & $-$0.011 [$-$0.024, 0.002] & 0.098 & 1.0 & 3/3 & -- \\
 & Qwen3-1.7B, GSM8K-Verify & Brier & $-$0.009 [$-$0.023, 0.005] & 0.19 & 1.0 & 2/3 & -- \\
 & Qwen3-1.7B, MMLU-Pro & Accuracy & $+$0.013 [$-$0.003, 0.028] & 0.11 & 1.0 & 2/3 & -- \\
 & Qwen3-1.7B, MMLU-Pro & AURC & $+$0.005 [$-$0.010, 0.018] & 0.53 & 1.0 & 2/3 & -- \\
 & Qwen3-1.7B, MMLU-Pro & Brier & $+$0.003 [$-$0.007, 0.013] & 0.57 & 1.0 & 2/3 & -- \\
Post hoc X3: own vs offline rationales, no anchor & Qwen3-0.6B, GSM8K-Verify & AURC & $-$0.0003 [$-$0.009, 0.009] & 0.96 & 1.0 & 2/3 & $-$0.018 to 0.020 \\
 & Qwen3-0.6B, GSM8K-Verify & Brier & $+$0.004 [$-$0.012, 0.019] & 0.63 & 1.0 & 1/3 & $-$0.034 to 0.043 \\
 & Qwen3-0.6B, MMLU-Pro & AURC & $+$0.004 [$-$0.008, 0.017] & 0.48 & 1.0 & 2/3 & $-$0.022 to 0.030 \\
 & Qwen3-0.6B, MMLU-Pro & Brier & $-$0.00004 [$-$0.006, 0.006] & 0.99 & 1.0 & 1/3 & $-$0.013 to 0.012 \\
 & Qwen3-1.7B, GSM8K-Verify & AURC & $+$0.005 [$-$0.002, 0.013] & 0.15 & 0.9 & 2/3 & $-$0.008 to 0.019 \\
 & Qwen3-1.7B, GSM8K-Verify & Brier & $-$0.009 [$-$0.024, 0.007] & 0.26 & 1.0 & 1/3 & $-$0.053 to 0.030 \\
 & Qwen3-1.7B, MMLU-Pro & AURC & $-$0.016 [$-$0.028, $-$0.005] & 0.005 & 0.04 & 3/3 & $-$0.034 to 0.001 \\
 & Qwen3-1.7B, MMLU-Pro & Brier & $-$0.010 [$-$0.018, $-$0.002] & 0.014 & 0.1 & 3/3 & $-$0.024 to 0.002 \\
Post hoc X3: own rationales, no anchor vs anchored & Qwen3-0.6B, GSM8K-Verify & Accuracy & $+$0.038 [0.022, 0.053] & $<$0.001 & $<$0.001 & 3/3 & -- \\
 & Qwen3-0.6B, GSM8K-Verify & AURC & $-$0.022 [$-$0.032, $-$0.012] & $<$0.001 & $\leq$0.0022 & 3/3 & -- \\
 & Qwen3-0.6B, GSM8K-Verify & Brier & $-$0.042 [$-$0.059, $-$0.026] & $<$0.001 & $<$0.001 & 3/3 & -- \\
 & Qwen3-0.6B, MMLU-Pro & Accuracy & $-$0.011 [$-$0.024, 0.003] & 0.12 & 0.69 & 3/3 & -- \\
 & Qwen3-0.6B, MMLU-Pro & AURC & $+$0.022 [0.009, 0.036] & $<$0.001 & 0.004 & 3/3 & -- \\
 & Qwen3-0.6B, MMLU-Pro & Brier & $+$0.013 [0.007, 0.019] & $<$0.001 & 0.001 & 3/3 & -- \\
 & Qwen3-1.7B, GSM8K-Verify & Accuracy & $-$0.006 [$-$0.017, 0.005] & 0.28 & 1.0 & 2/3 & -- \\
 & Qwen3-1.7B, GSM8K-Verify & AURC & $-$0.020 [$-$0.036, $-$0.005] & 0.011 & 0.074 & 3/3 & -- \\
 & Qwen3-1.7B, GSM8K-Verify & Brier & $+$0.001 [$-$0.018, 0.019] & 0.94 & 1.0 & 2/3 & -- \\
 & Qwen3-1.7B, MMLU-Pro & Accuracy & $+$0.008 [$-$0.008, 0.023] & 0.31 & 1.0 & 3/3 & -- \\
 & Qwen3-1.7B, MMLU-Pro & AURC & $-$0.004 [$-$0.019, 0.010] & 0.54 & 1.0 & 3/3 & -- \\
 & Qwen3-1.7B, MMLU-Pro & Brier & $-$0.002 [$-$0.013, 0.008] & 0.66 & 1.0 & 2/3 & -- \\
Post hoc X3: offline rationales, no anchor vs anchored & Qwen3-0.6B, GSM8K-Verify & Accuracy & $+$0.051 [0.035, 0.067] & $<$0.001 & $<$0.001 & 3/3 & -- \\
 & Qwen3-0.6B, GSM8K-Verify & AURC & $-$0.021 [$-$0.032, $-$0.010] & $<$0.001 & 0.005 & 3/3 & -- \\
 & Qwen3-0.6B, GSM8K-Verify & Brier & $-$0.044 [$-$0.060, $-$0.027] & $<$0.001 & $<$0.001 & 3/3 & -- \\
 & Qwen3-0.6B, MMLU-Pro & Accuracy & $-$0.006 [$-$0.019, 0.006] & 0.33 & 0.65 & 1/3 & -- \\
 & Qwen3-0.6B, MMLU-Pro & AURC & $+$0.012 [$-$0.0001, 0.025] & 0.052 & 0.21 & 2/3 & -- \\
 & Qwen3-0.6B, MMLU-Pro & Brier & $+$0.007 [0.001, 0.013] & 0.014 & 0.098 & 2/3 & -- \\
 & Qwen3-1.7B, GSM8K-Verify & Accuracy & $-$0.016 [$-$0.028, $-$0.004] & 0.0079 & 0.063 & 3/3 & -- \\
 & Qwen3-1.7B, GSM8K-Verify & AURC & $-$0.022 [$-$0.036, $-$0.009] & $<$0.001 & 0.005 & 2/3 & -- \\
 & Qwen3-1.7B, GSM8K-Verify & Brier & $+$0.008 [$-$0.009, 0.026] & 0.33 & 0.65 & 1/3 & -- \\
 & Qwen3-1.7B, MMLU-Pro & Accuracy & $-$0.012 [$-$0.026, 0.003] & 0.11 & 0.33 & 2/3 & -- \\
 & Qwen3-1.7B, MMLU-Pro & AURC & $+$0.014 [0.0004, 0.029] & 0.041 & 0.21 & 3/3 & -- \\
 & Qwen3-1.7B, MMLU-Pro & Brier & $+$0.010 [0.001, 0.020] & 0.035 & 0.21 & 3/3 & -- \\
Post hoc X4: PRDO vs GRPO+TS, five seeds & Qwen3-0.6B, GSM8K-Verify & Accuracy & $-$0.020 [$-$0.034, $-$0.005] & 0.008 & 0.016 & 4/5 & $-$0.047 to 0.009 \\
 & Qwen3-0.6B, GSM8K-Verify & AURC & $-$0.091 [$-$0.111, $-$0.069] & $<$0.001 & $<$0.001 & 5/5 & $-$0.119 to $-$0.062 \\
 & Qwen3-0.6B, GSM8K-Verify & Brier & $-$0.016 [$-$0.032, 0.0004] & 0.059 & 0.059 & 3/5 & $-$0.047 to 0.012 \\
Post hoc X4: PRDO vs GRPO+TS, five seeds, SVAMP-Verify (source-task T) & Qwen3-0.6B, SVAMP-Verify & Accuracy & $-$0.040 [$-$0.062, $-$0.018] & $<$0.001 & $<$0.001 & 5/5 & $-$0.077 to $-$0.004 \\
 & Qwen3-0.6B, SVAMP-Verify & AURC & $-$0.113 [$-$0.142, $-$0.085] & $<$0.001 & $<$0.001 & 5/5 & $-$0.163 to $-$0.065 \\
\end{longtable}

\clearpage
\begin{longtable}{@{}>{\raggedright\arraybackslash}p{5.4cm}cccccccccc@{}}
\caption{\textbf{Every arm on the final test set (single query), apart from the post-hoc experiments.} Their runs (Appendix~\ref{app:exploratory}) are in the archived run-level results. Mean $\pm$ s.d. over the seeds kept by the pre-specified exclusion rule ($n$; the zero-shot model is one run). Accuracy and oracle coverage at error 0.2 (Cov.) in \%; Brier score, NLL, ECE, AURC, E-AURC and coverage after temperature scaling (T fitted on the training task's dev split); ECE$_\mathrm{raw}$ before scaling; T the fitted temperature (T $>$ 1: the raw readout was overconfident). Transfer tasks (ARC-Challenge, SVAMP-Verify): every arm under the source run's T and, in the row below it, under a T fitted on the new task's development questions.}\label{stab:arms}\\
\toprule Arm & $n$ & Accuracy & Brier & NLL & ECE & AURC & E-AURC & Cov. & ECE$_\mathrm{raw}$ & T \\ \midrule \endfirsthead
\toprule Arm & $n$ & Accuracy & Brier & NLL & ECE & AURC & E-AURC & Cov. & ECE$_\mathrm{raw}$ & T \\ \midrule \endhead
\bottomrule \endfoot
\multicolumn{11}{@{}l}{\textbf{Qwen3-0.6B, MMLU-Pro}} \\
Zero-shot & 1 & 28.0 & 0.852 & 2.078 & 0.063 & 0.660 & 0.296 & 0.1 & 0.448 & 5.19 \\
SFT+TS & 3 & 34.2$\pm$1.1 & 0.767$\pm$0.001 & 1.827$\pm$0.008 & 0.025$\pm$0.008 & 0.473$\pm$0.003 & 0.182$\pm$0.010 & 9.7$\pm$1.5 & 0.176$\pm$0.009 & 1.77$\pm$0.11 \\
GRPO+TS & 3 & 31.9$\pm$0.9 & 0.827$\pm$0.007 & 2.015$\pm$0.022 & 0.044$\pm$0.012 & 0.605$\pm$0.020 & 0.288$\pm$0.013 & 0.4$\pm$0.4 & 0.614$\pm$0.025 & 8.61$\pm$1.63 \\
PRDO (Brier) & 3 & 35.5$\pm$2.3 & 0.757$\pm$0.007 & 1.819$\pm$0.017 & 0.030$\pm$0.007 & 0.444$\pm$0.013 & 0.166$\pm$0.010 & 12.7$\pm$1.6 & 0.120$\pm$0.012 & 1.53$\pm$0.14 \\
PRDO (log) & 3 & 35.0$\pm$0.9 & 0.758$\pm$0.002 & 1.804$\pm$0.005 & 0.032$\pm$0.009 & 0.454$\pm$0.008 & 0.170$\pm$0.011 & 11.9$\pm$1.8 & 0.185$\pm$0.018 & 1.71$\pm$0.11 \\
Linear score & 3 & 34.3$\pm$1.3 & 0.807$\pm$0.005 & 1.968$\pm$0.016 & 0.041$\pm$0.015 & 0.548$\pm$0.017 & 0.257$\pm$0.007 & 0.5$\pm$0.6 & 0.564$\pm$0.038 & 8.55$\pm$0.95 \\
Offline rationales & 3 & 35.5$\pm$1.7 & 0.762$\pm$0.009 & 1.838$\pm$0.017 & 0.029$\pm$0.004 & 0.450$\pm$0.020 & 0.172$\pm$0.008 & 10.7$\pm$2.4 & 0.101$\pm$0.031 & 1.47$\pm$0.18 \\
Mixture objective & 3 & 33.8$\pm$1.9 & 0.800$\pm$0.005 & 1.948$\pm$0.011 & 0.044$\pm$0.007 & 0.516$\pm$0.019 & 0.220$\pm$0.003 & 2.6$\pm$0.6 & 0.289$\pm$0.025 & 2.78$\pm$0.27 \\
Two-stage & 3 & 36.4$\pm$0.3 & 0.754$\pm$0.003 & 1.809$\pm$0.010 & 0.043$\pm$0.009 & 0.434$\pm$0.006 & 0.166$\pm$0.004 & 12.2$\pm$2.4 & 0.181$\pm$0.057 & 1.77$\pm$0.37 \\
RLCR+TS & 3 & 29.9$\pm$0.3 & 0.848$\pm$0.005 & 2.092$\pm$0.007 & 0.064$\pm$0.012 & 0.635$\pm$0.050 & 0.295$\pm$0.054 & 0.9$\pm$0.9 & 0.054$\pm$0.029 & 0.87$\pm$0.17 \\
CREDO+TS & 3 & 28.3$\pm$0.7 & 0.857$\pm$0.007 & 2.117$\pm$0.017 & 0.050$\pm$0.042 & 0.673$\pm$0.046 & 0.313$\pm$0.055 & 0.3$\pm$0.3 & 0.096$\pm$0.051 & 1.24$\pm$0.34 \\
PRDO (Brier), thinking eval & 3 & 41.3$\pm$1.4 & 0.717$\pm$0.002 & 1.713$\pm$0.011 & 0.034$\pm$0.010 & 0.385$\pm$0.005 & 0.163$\pm$0.009 & 17.9$\pm$2.5 & 0.109$\pm$0.018 & 1.29$\pm$0.08 \\
GRPO+TS, thinking eval & 3 & 39.8$\pm$0.5 & 0.785$\pm$0.004 & 1.900$\pm$0.012 & 0.049$\pm$0.009 & 0.527$\pm$0.008 & 0.291$\pm$0.009 & 0.6$\pm$0.5 & 0.564$\pm$0.005 & 8.03$\pm$0.66 \\
Zero-shot, thinking & 1 & 35.4 & 0.809 & 1.961 & 0.051 & 0.558 & 0.280 & 0.7 & 0.514 & 6.22 \\
\midrule
\multicolumn{11}{@{}l}{\textbf{Qwen3-1.7B, MMLU-Pro}} \\
Zero-shot & 1 & 39.5 & 0.777 & 1.885 & 0.037 & 0.492 & 0.253 & 1.3 & 0.529 & 11.12 \\
SFT+TS & 3 & 39.5$\pm$0.7 & 0.710$\pm$0.003 & 1.660$\pm$0.004 & 0.046$\pm$0.011 & 0.383$\pm$0.006 & 0.145$\pm$0.004 & 19.8$\pm$1.1 & 0.177$\pm$0.021 & 1.61$\pm$0.11 \\
GRPO+TS & 3 & 41.8$\pm$1.5 & 0.750$\pm$0.008 & 1.804$\pm$0.022 & 0.029$\pm$0.003 & 0.472$\pm$0.005 & 0.254$\pm$0.009 & 0.5$\pm$0.4 & 0.531$\pm$0.016 & 10.97$\pm$0.13 \\
PRDO (Brier) & 3 & 44.4$\pm$1.1 & 0.670$\pm$0.003 & 1.596$\pm$0.012 & 0.031$\pm$0.014 & 0.317$\pm$0.002 & 0.122$\pm$0.008 & 27.8$\pm$1.5 & 0.114$\pm$0.023 & 1.37$\pm$0.06 \\
PRDO (log) & 3 & 45.1$\pm$0.4 & 0.669$\pm$0.006 & 1.573$\pm$0.016 & 0.036$\pm$0.006 & 0.320$\pm$0.008 & 0.130$\pm$0.007 & 27.7$\pm$0.9 & 0.135$\pm$0.026 & 1.44$\pm$0.06 \\
Linear score & 3 & 44.3$\pm$1.1 & 0.733$\pm$0.002 & 1.767$\pm$0.008 & 0.046$\pm$0.011 & 0.437$\pm$0.019 & 0.240$\pm$0.027 & 0.7$\pm$0.1 & 0.523$\pm$0.022 & 11.22$\pm$1.02 \\
Offline rationales & 3 & 45.0$\pm$0.5 & 0.667$\pm$0.005 & 1.587$\pm$0.011 & 0.025$\pm$0.009 & 0.315$\pm$0.007 & 0.124$\pm$0.003 & 27.1$\pm$1.1 & 0.090$\pm$0.036 & 1.36$\pm$0.20 \\
Mixture objective & 3 & 43.6$\pm$1.0 & 0.716$\pm$0.017 & 1.744$\pm$0.045 & 0.057$\pm$0.021 & 0.381$\pm$0.016 & 0.179$\pm$0.022 & 10.4$\pm$5.9 & 0.220$\pm$0.026 & 2.04$\pm$0.44 \\
Two-stage & 3 & 46.2$\pm$0.9 & 0.666$\pm$0.005 & 1.574$\pm$0.014 & 0.032$\pm$0.006 & 0.315$\pm$0.006 & 0.133$\pm$0.007 & 28.7$\pm$1.9 & 0.156$\pm$0.021 & 1.56$\pm$0.15 \\
Sampled-answer reward & 3 & 45.9$\pm$1.3 & 0.662$\pm$0.006 & 1.564$\pm$0.011 & 0.036$\pm$0.008 & 0.311$\pm$0.007 & 0.127$\pm$0.005 & 29.5$\pm$2.0 & 0.114$\pm$0.035 & 1.37$\pm$0.13 \\
GRPO continuation & 3 & 45.5$\pm$1.6 & 0.685$\pm$0.016 & 1.646$\pm$0.038 & 0.041$\pm$0.006 & 0.335$\pm$0.023 & 0.148$\pm$0.013 & 23.5$\pm$5.7 & 0.460$\pm$0.026 & 5.27$\pm$0.83 \\
RLCR+TS & 3 & 41.8$\pm$1.2 & 0.767$\pm$0.007 & 1.881$\pm$0.010 & 0.077$\pm$0.044 & 0.478$\pm$0.086 & 0.260$\pm$0.096 & 2.1$\pm$1.7 & 0.129$\pm$0.078 & 1.20$\pm$0.19 \\
CREDO+TS & 2 & 39.4$\pm$4.7 & 0.746$\pm$0.045 & 1.848$\pm$0.113 & 0.051$\pm$0.001 & 0.394$\pm$0.069 & 0.153$\pm$0.025 & 17.7$\pm$6.5 & 0.150$\pm$0.063 & 1.52$\pm$0.15 \\
PRDO (Brier), thinking eval & 3 & 55.6$\pm$0.7 & 0.577$\pm$0.002 & 1.377$\pm$0.007 & 0.037$\pm$0.004 & 0.219$\pm$0.004 & 0.101$\pm$0.001 & 46.7$\pm$1.3 & 0.080$\pm$0.036 & 1.17$\pm$0.12 \\
GRPO+TS, thinking eval & 3 & 54.7$\pm$1.3 & 0.644$\pm$0.012 & 1.562$\pm$0.027 & 0.045$\pm$0.010 & 0.353$\pm$0.011 & 0.229$\pm$0.005 & 0.7$\pm$0.6 & 0.417$\pm$0.008 & 8.74$\pm$0.18 \\
Zero-shot, thinking & 1 & 55.0 & 0.637 & 1.546 & 0.060 & 0.339 & 0.217 & 0.6 & 0.399 & 8.23 \\
\midrule
\multicolumn{11}{@{}l}{\textbf{SmolLM3-3B, MMLU-Pro}} \\
Zero-shot & 1 & 42.8 & 0.748 & 1.807 & 0.082 & 0.434 & 0.225 & 1.1 & 0.328 & 4.25 \\
SFT+TS & 3 & 44.6$\pm$0.5 & 0.691$\pm$0.008 & 1.644$\pm$0.035 & 0.036$\pm$0.017 & 0.345$\pm$0.005 & 0.151$\pm$0.002 & 20.9$\pm$2.6 & 0.175$\pm$0.095 & 1.77$\pm$0.55 \\
GRPO+TS & 3 & 45.5$\pm$2.5 & 0.724$\pm$0.024 & 1.749$\pm$0.051 & 0.043$\pm$0.015 & 0.429$\pm$0.043 & 0.242$\pm$0.032 & 0.2$\pm$0.1 & 0.482$\pm$0.057 & 6.48$\pm$1.59 \\
PRDO (Brier) & 3 & 49.5$\pm$1.8 & 0.648$\pm$0.010 & 1.537$\pm$0.034 & 0.041$\pm$0.006 & 0.296$\pm$0.011 & 0.139$\pm$0.005 & 29.2$\pm$0.5 & 0.121$\pm$0.075 & 1.57$\pm$0.40 \\
PRDO (log) & 3 & 49.6$\pm$2.0 & 0.645$\pm$0.015 & 1.513$\pm$0.026 & 0.027$\pm$0.012 & 0.297$\pm$0.021 & 0.140$\pm$0.007 & 28.7$\pm$4.3 & 0.136$\pm$0.093 & 1.50$\pm$0.39 \\
\midrule
\multicolumn{11}{@{}l}{\textbf{Phi-4-mini, MMLU-Pro}} \\
Zero-shot & 1 & 47.6 & 0.696 & 1.693 & 0.071 & 0.373 & 0.202 & 2.1 & 0.301 & 4.16 \\
SFT+TS & 3 & 48.6$\pm$0.8 & 0.637$\pm$0.014 & 1.480$\pm$0.048 & 0.030$\pm$0.011 & 0.286$\pm$0.010 & 0.123$\pm$0.007 & 30.2$\pm$0.2 & 0.148$\pm$0.033 & 1.67$\pm$0.15 \\
GRPO+TS & 3 & 51.2$\pm$1.0 & 0.654$\pm$0.014 & 1.581$\pm$0.030 & 0.082$\pm$0.024 & 0.333$\pm$0.021 & 0.187$\pm$0.015 & 3.6$\pm$5.5 & 0.450$\pm$0.023 & 6.49$\pm$0.71 \\
PRDO (Brier) & 3 & 55.3$\pm$1.6 & 0.586$\pm$0.011 & 1.388$\pm$0.023 & 0.035$\pm$0.006 & 0.227$\pm$0.010 & 0.107$\pm$0.010 & 41.8$\pm$3.2 & 0.111$\pm$0.026 & 1.51$\pm$0.08 \\
PRDO (log) & 3 & 53.4$\pm$1.0 & 0.586$\pm$0.015 & 1.358$\pm$0.051 & 0.037$\pm$0.007 & 0.236$\pm$0.011 & 0.104$\pm$0.006 & 40.9$\pm$2.0 & 0.129$\pm$0.044 & 1.42$\pm$0.19 \\
\midrule
\multicolumn{11}{@{}l}{\textbf{Qwen3-0.6B, GSM8K-Verify}} \\
Zero-shot & 1 & 66.3 & 0.423 & 0.612 & 0.025 & 0.250 & 0.185 & 16.7 & 0.262 & 7.60 \\
SFT+TS & 3 & 69.3$\pm$2.8 & 0.390$\pm$0.023 & 0.572$\pm$0.027 & 0.048$\pm$0.011 & 0.182$\pm$0.023 & 0.129$\pm$0.014 & 57.2$\pm$9.0 & 0.132$\pm$0.065 & 2.21$\pm$0.67 \\
GRPO+TS & 3 & 81.9$\pm$1.7 & 0.302$\pm$0.019 & 0.482$\pm$0.021 & 0.047$\pm$0.029 & 0.193$\pm$0.014 & 0.175$\pm$0.011 & 100.0$\pm$0.0 & 0.177$\pm$0.018 & 9.36$\pm$1.50 \\
PRDO (Brier) & 3 & 79.2$\pm$1.8 & 0.299$\pm$0.008 & 0.460$\pm$0.008 & 0.033$\pm$0.029 & 0.100$\pm$0.003 & 0.077$\pm$0.002 & 98.0$\pm$3.5 & 0.077$\pm$0.022 & 1.86$\pm$0.17 \\
PRDO (log) & 3 & 80.1$\pm$1.0 & 0.282$\pm$0.012 & 0.438$\pm$0.017 & 0.026$\pm$0.013 & 0.089$\pm$0.008 & 0.068$\pm$0.006 & 98.9$\pm$1.6 & 0.052$\pm$0.028 & 1.36$\pm$0.27 \\
Linear score & 3 & 77.2$\pm$1.0 & 0.355$\pm$0.009 & 0.542$\pm$0.010 & 0.048$\pm$0.028 & 0.235$\pm$0.016 & 0.207$\pm$0.014 & 28.0$\pm$45.4 & 0.228$\pm$0.011 & 17.65$\pm$0.95 \\
Offline rationales & 3 & 78.3$\pm$2.8 & 0.296$\pm$0.024 & 0.456$\pm$0.031 & 0.029$\pm$0.005 & 0.099$\pm$0.018 & 0.073$\pm$0.011 & 94.8$\pm$8.6 & 0.089$\pm$0.031 & 1.76$\pm$0.36 \\
Mixture objective & 3 & 74.9$\pm$0.8 & 0.379$\pm$0.010 & 0.569$\pm$0.011 & 0.052$\pm$0.011 & 0.268$\pm$0.021 & 0.233$\pm$0.021 & 0.7$\pm$1.2 & 0.249$\pm$0.007 & 16.20$\pm$2.60 \\
Two-stage & 3 & 80.9$\pm$2.4 & 0.278$\pm$0.022 & 0.435$\pm$0.026 & 0.027$\pm$0.013 & 0.090$\pm$0.011 & 0.071$\pm$0.006 & 98.3$\pm$2.9 & 0.076$\pm$0.025 & 1.54$\pm$0.15 \\
RLCR+TS & 3 & 82.0$\pm$1.7 & 0.295$\pm$0.022 & 0.471$\pm$0.026 & 0.008$\pm$0.006 & 0.182$\pm$0.016 & 0.164$\pm$0.013 & 100.0$\pm$0.0 & 0.087$\pm$0.071 & 2.15$\pm$1.91 \\
CREDO+TS & 3 & 85.1$\pm$3.5 & 0.253$\pm$0.044 & 0.418$\pm$0.054 & 0.051$\pm$0.023 & 0.104$\pm$0.023 & 0.092$\pm$0.019 & 100.0$\pm$0.0 & 0.114$\pm$0.065 & 5.74$\pm$6.80 \\
PRDO (Brier), thinking eval & 3 & 91.2$\pm$1.8 & 0.158$\pm$0.037 & 0.287$\pm$0.055 & 0.049$\pm$0.036 & 0.043$\pm$0.012 & 0.038$\pm$0.011 & 100.0$\pm$0.0 & 0.051$\pm$0.037 & 0.97$\pm$0.16 \\
GRPO+TS, thinking eval & 3 & 89.8$\pm$0.6 & 0.178$\pm$0.008 & 0.324$\pm$0.010 & 0.028$\pm$0.015 & 0.086$\pm$0.013 & 0.080$\pm$0.013 & 100.0$\pm$0.0 & 0.100$\pm$0.006 & 5.98$\pm$0.95 \\
Zero-shot, thinking & 1 & 87.6 & 0.222 & 0.378 & 0.046 & 0.098 & 0.090 & 100.0 & 0.104 & 4.60 \\
\midrule
\multicolumn{11}{@{}l}{\textbf{Qwen3-1.7B, GSM8K-Verify}} \\
Zero-shot & 1 & 87.1 & 0.182 & 0.313 & 0.030 & 0.068 & 0.059 & 100.0 & 0.121 & 9.10 \\
SFT+TS & 3 & 73.2$\pm$1.9 & 0.353$\pm$0.013 & 0.526$\pm$0.015 & 0.021$\pm$0.008 & 0.146$\pm$0.011 & 0.106$\pm$0.008 & 73.3$\pm$2.9 & 0.110$\pm$0.033 & 2.07$\pm$0.46 \\
GRPO+TS & 3 & 92.8$\pm$0.8 & 0.137$\pm$0.013 & 0.285$\pm$0.013 & 0.041$\pm$0.012 & 0.068$\pm$0.015 & 0.065$\pm$0.015 & 100.0$\pm$0.0 & 0.071$\pm$0.008 & 7.01$\pm$0.92 \\
PRDO (Brier) & 3 & 92.8$\pm$1.0 & 0.135$\pm$0.013 & 0.264$\pm$0.031 & 0.023$\pm$0.003 & 0.062$\pm$0.015 & 0.059$\pm$0.014 & 100.0$\pm$0.0 & 0.071$\pm$0.010 & 7.19$\pm$0.87 \\
PRDO (log) & 3 & 93.7$\pm$0.4 & 0.111$\pm$0.005 & 0.211$\pm$0.005 & 0.009$\pm$0.003 & 0.025$\pm$0.005 & 0.023$\pm$0.005 & 100.0$\pm$0.0 & 0.040$\pm$0.006 & 1.45$\pm$0.13 \\
Linear score & 3 & 93.4$\pm$0.5 & 0.122$\pm$0.008 & 0.242$\pm$0.012 & 0.015$\pm$0.002 & 0.059$\pm$0.009 & 0.057$\pm$0.009 & 100.0$\pm$0.0 & 0.066$\pm$0.005 & 10.97$\pm$1.54 \\
Offline rationales & 3 & 92.9$\pm$0.1 & 0.136$\pm$0.009 & 0.304$\pm$0.055 & 0.046$\pm$0.032 & 0.058$\pm$0.013 & 0.056$\pm$0.013 & 100.0$\pm$0.0 & 0.061$\pm$0.014 & 4.47$\pm$2.21 \\
Mixture objective & 3 & 91.9$\pm$0.7 & 0.145$\pm$0.011 & 0.275$\pm$0.012 & 0.022$\pm$0.009 & 0.065$\pm$0.010 & 0.062$\pm$0.011 & 100.0$\pm$0.0 & 0.079$\pm$0.006 & 9.92$\pm$0.12 \\
Two-stage & 3 & 93.4$\pm$0.6 & 0.132$\pm$0.019 & 0.274$\pm$0.044 & 0.049$\pm$0.040 & 0.059$\pm$0.007 & 0.057$\pm$0.007 & 100.0$\pm$0.0 & 0.061$\pm$0.001 & 5.14$\pm$0.95 \\
Sampled-answer reward & 3 & 93.2$\pm$1.0 & 0.124$\pm$0.017 & 0.271$\pm$0.028 & 0.018$\pm$0.008 & 0.056$\pm$0.009 & 0.053$\pm$0.009 & 100.0$\pm$0.0 & 0.067$\pm$0.010 & 4.89$\pm$1.28 \\
GRPO continuation & 3 & 93.6$\pm$0.2 & 0.117$\pm$0.007 & 0.237$\pm$0.011 & 0.013$\pm$0.004 & 0.053$\pm$0.009 & 0.051$\pm$0.009 & 100.0$\pm$0.0 & 0.064$\pm$0.003 & 6.74$\pm$0.23 \\
RLCR+TS & 3 & 93.5$\pm$0.5 & 0.121$\pm$0.009 & 0.241$\pm$0.015 & 0.016$\pm$0.008 & 0.064$\pm$0.006 & 0.061$\pm$0.005 & 100.0$\pm$0.0 & 0.041$\pm$0.029 & 1.62$\pm$0.74 \\
CREDO+TS & 3 & 89.1$\pm$8.1 & 0.185$\pm$0.118 & 0.324$\pm$0.155 & 0.015$\pm$0.005 & 0.097$\pm$0.055 & 0.088$\pm$0.043 & 99.8$\pm$0.4 & 0.109$\pm$0.081 & 10.95$\pm$4.71 \\
PRDO (Brier), thinking eval & 3 & 96.8$\pm$0.2 & 0.057$\pm$0.001 & 0.124$\pm$0.005 & 0.014$\pm$0.008 & 0.013$\pm$0.002 & 0.012$\pm$0.002 & 100.0$\pm$0.0 & 0.032$\pm$0.002 & 5.65$\pm$0.71 \\
GRPO+TS, thinking eval & 3 & 96.8$\pm$0.8 & 0.060$\pm$0.014 & 0.141$\pm$0.044 & 0.007$\pm$0.003 & 0.016$\pm$0.007 & 0.015$\pm$0.007 & 100.0$\pm$0.0 & 0.032$\pm$0.007 & 4.94$\pm$0.88 \\
PRDO (Brier), thinking training & 3 & 97.0$\pm$0.1 & 0.053$\pm$0.002 & 0.114$\pm$0.007 & 0.015$\pm$0.002 & 0.012$\pm$0.003 & 0.012$\pm$0.003 & 100.0$\pm$0.0 & 0.030$\pm$0.000 & 6.09$\pm$1.21 \\
GRPO+TS, thinking training & 3 & 96.4$\pm$0.2 & 0.066$\pm$0.003 & 0.141$\pm$0.004 & 0.008$\pm$0.001 & 0.016$\pm$0.004 & 0.016$\pm$0.004 & 100.0$\pm$0.0 & 0.036$\pm$0.002 & 6.36$\pm$0.54 \\
Zero-shot, thinking & 1 & 95.9 & 0.072 & 0.150 & 0.012 & 0.016 & 0.015 & 100.0 & 0.041 & 6.34 \\
\midrule
\multicolumn{11}{@{}l}{\textbf{Qwen3-0.6B, ARC-Challenge}} \\
Zero-shot & 1 & 55.5 & 0.584 & 1.098 & 0.031 & 0.312 & 0.194 & 6.4 & 0.334 & 5.19 \\
\quad target-task T & 1 & 55.5 & 0.584 & 1.097 & 0.026 & 0.312 & 0.194 & 6.4 & 0.334 & 5.09 \\
SFT+TS & 3 & 56.0$\pm$0.6 & 0.569$\pm$0.003 & 1.069$\pm$0.008 & 0.034$\pm$0.011 & 0.271$\pm$0.007 & 0.156$\pm$0.007 & 29.1$\pm$2.3 & 0.140$\pm$0.026 & 1.77$\pm$0.11 \\
\quad target-task T & 3 & 56.0$\pm$0.6 & 0.569$\pm$0.005 & 1.068$\pm$0.011 & 0.044$\pm$0.010 & 0.272$\pm$0.008 & 0.156$\pm$0.007 & 28.8$\pm$2.2 & 0.140$\pm$0.026 & 2.02$\pm$0.27 \\
GRPO+TS & 3 & 58.3$\pm$1.9 & 0.568$\pm$0.013 & 1.074$\pm$0.019 & 0.056$\pm$0.004 & 0.281$\pm$0.011 & 0.178$\pm$0.003 & 22.6$\pm$6.3 & 0.387$\pm$0.003 & 8.61$\pm$1.63 \\
\quad target-task T & 3 & 58.3$\pm$1.9 & 0.568$\pm$0.010 & 1.074$\pm$0.016 & 0.041$\pm$0.009 & 0.281$\pm$0.011 & 0.178$\pm$0.003 & 21.2$\pm$7.0 & 0.387$\pm$0.003 & 9.55$\pm$1.55 \\
PRDO (Brier) & 3 & 57.9$\pm$0.5 & 0.549$\pm$0.003 & 1.032$\pm$0.007 & 0.043$\pm$0.020 & 0.249$\pm$0.002 & 0.144$\pm$0.003 & 35.8$\pm$1.2 & 0.086$\pm$0.024 & 1.53$\pm$0.14 \\
\quad target-task T & 3 & 57.9$\pm$0.5 & 0.548$\pm$0.002 & 1.029$\pm$0.004 & 0.029$\pm$0.007 & 0.249$\pm$0.001 & 0.144$\pm$0.003 & 35.0$\pm$0.8 & 0.086$\pm$0.024 & 1.60$\pm$0.21 \\
PRDO (log) & 3 & 56.8$\pm$2.0 & 0.557$\pm$0.015 & 1.050$\pm$0.031 & 0.042$\pm$0.010 & 0.259$\pm$0.018 & 0.148$\pm$0.012 & 31.7$\pm$4.5 & 0.129$\pm$0.040 & 1.71$\pm$0.11 \\
\quad target-task T & 3 & 56.8$\pm$2.0 & 0.558$\pm$0.016 & 1.049$\pm$0.030 & 0.040$\pm$0.007 & 0.259$\pm$0.018 & 0.148$\pm$0.012 & 31.7$\pm$4.5 & 0.129$\pm$0.040 & 1.94$\pm$0.29 \\
Two-stage & 3 & 57.4$\pm$1.7 & 0.561$\pm$0.013 & 1.060$\pm$0.024 & 0.052$\pm$0.038 & 0.262$\pm$0.019 & 0.155$\pm$0.011 & 30.6$\pm$4.8 & 0.169$\pm$0.050 & 1.77$\pm$0.37 \\
\quad target-task T & 3 & 57.4$\pm$1.7 & 0.558$\pm$0.013 & 1.049$\pm$0.025 & 0.033$\pm$0.009 & 0.263$\pm$0.019 & 0.155$\pm$0.011 & 30.5$\pm$6.1 & 0.169$\pm$0.050 & 2.27$\pm$0.35 \\
\midrule
\multicolumn{11}{@{}l}{\textbf{Qwen3-1.7B, ARC-Challenge}} \\
Zero-shot & 1 & 81.1 & 0.310 & 0.645 & 0.082 & 0.115 & 0.096 & 100.0 & 0.182 & 11.12 \\
\quad target-task T & 1 & 81.1 & 0.303 & 0.628 & 0.045 & 0.115 & 0.096 & 100.0 & 0.182 & 9.86 \\
SFT+TS & 3 & 76.1$\pm$0.7 & 0.350$\pm$0.009 & 0.673$\pm$0.018 & 0.081$\pm$0.023 & 0.094$\pm$0.003 & 0.063$\pm$0.002 & 90.6$\pm$1.0 & 0.048$\pm$0.026 & 1.61$\pm$0.11 \\
\quad target-task T & 3 & 76.1$\pm$0.7 & 0.342$\pm$0.006 & 0.651$\pm$0.011 & 0.036$\pm$0.012 & 0.094$\pm$0.002 & 0.063$\pm$0.002 & 90.6$\pm$1.0 & 0.048$\pm$0.026 & 1.36$\pm$0.20 \\
GRPO+TS & 3 & 80.8$\pm$0.6 & 0.312$\pm$0.006 & 0.645$\pm$0.011 & 0.061$\pm$0.010 & 0.119$\pm$0.009 & 0.100$\pm$0.007 & 100.0$\pm$0.0 & 0.187$\pm$0.003 & 10.97$\pm$0.13 \\
\quad target-task T & 3 & 80.8$\pm$0.6 & 0.309$\pm$0.006 & 0.638$\pm$0.011 & 0.047$\pm$0.015 & 0.119$\pm$0.009 & 0.100$\pm$0.007 & 100.0$\pm$0.0 & 0.187$\pm$0.003 & 10.34$\pm$0.43 \\
PRDO (Brier) & 3 & 79.8$\pm$0.3 & 0.308$\pm$0.012 & 0.603$\pm$0.024 & 0.069$\pm$0.027 & 0.073$\pm$0.005 & 0.051$\pm$0.005 & 99.6$\pm$0.4 & 0.041$\pm$0.011 & 1.37$\pm$0.06 \\
\quad target-task T & 3 & 79.8$\pm$0.3 & 0.301$\pm$0.007 & 0.588$\pm$0.016 & 0.034$\pm$0.011 & 0.073$\pm$0.004 & 0.051$\pm$0.005 & 99.6$\pm$0.4 & 0.041$\pm$0.011 & 1.16$\pm$0.14 \\
PRDO (log) & 3 & 79.0$\pm$0.4 & 0.316$\pm$0.006 & 0.616$\pm$0.012 & 0.063$\pm$0.016 & 0.076$\pm$0.003 & 0.052$\pm$0.002 & 97.0$\pm$1.2 & 0.037$\pm$0.010 & 1.44$\pm$0.06 \\
\quad target-task T & 3 & 79.0$\pm$0.4 & 0.310$\pm$0.004 & 0.603$\pm$0.006 & 0.032$\pm$0.009 & 0.076$\pm$0.003 & 0.052$\pm$0.002 & 96.9$\pm$1.2 & 0.037$\pm$0.010 & 1.24$\pm$0.10 \\
Two-stage & 3 & 79.0$\pm$0.9 & 0.308$\pm$0.009 & 0.602$\pm$0.014 & 0.049$\pm$0.004 & 0.073$\pm$0.005 & 0.049$\pm$0.003 & 97.8$\pm$1.7 & 0.052$\pm$0.019 & 1.56$\pm$0.15 \\
\quad target-task T & 3 & 79.0$\pm$0.9 & 0.305$\pm$0.009 & 0.596$\pm$0.014 & 0.034$\pm$0.010 & 0.073$\pm$0.005 & 0.049$\pm$0.003 & 97.8$\pm$1.7 & 0.052$\pm$0.019 & 1.43$\pm$0.13 \\
\midrule
\multicolumn{11}{@{}l}{\textbf{Qwen3-0.6B, SVAMP-Verify}} \\
Zero-shot & 1 & 73.9 & 0.355 & 0.538 & 0.074 & 0.170 & 0.132 & 81.9 & 0.220 & 7.60 \\
\quad target-task T & 1 & 73.9 & 0.348 & 0.527 & 0.038 & 0.170 & 0.132 & 81.9 & 0.220 & 5.85 \\
SFT+TS & 3 & 72.0$\pm$0.7 & 0.382$\pm$0.003 & 0.568$\pm$0.006 & 0.041$\pm$0.023 & 0.194$\pm$0.022 & 0.150$\pm$0.024 & 59.0$\pm$3.6 & 0.148$\pm$0.055 & 2.21$\pm$0.67 \\
\quad target-task T & 3 & 72.0$\pm$0.7 & 0.382$\pm$0.003 & 0.568$\pm$0.006 & 0.034$\pm$0.025 & 0.194$\pm$0.022 & 0.150$\pm$0.024 & 59.0$\pm$3.6 & 0.148$\pm$0.055 & 2.26$\pm$0.77 \\
GRPO+TS & 3 & 84.3$\pm$0.9 & 0.284$\pm$0.022 & 0.464$\pm$0.029 & 0.090$\pm$0.037 & 0.199$\pm$0.036 & 0.186$\pm$0.035 & 100.0$\pm$0.0 & 0.153$\pm$0.010 & 9.36$\pm$1.50 \\
\quad target-task T & 3 & 84.3$\pm$0.9 & 0.280$\pm$0.018 & 0.462$\pm$0.026 & 0.080$\pm$0.034 & 0.199$\pm$0.036 & 0.186$\pm$0.035 & 100.0$\pm$0.0 & 0.153$\pm$0.010 & 7.98$\pm$0.64 \\
PRDO (Brier) & 3 & 80.9$\pm$2.7 & 0.251$\pm$0.020 & 0.390$\pm$0.022 & 0.034$\pm$0.014 & 0.062$\pm$0.008 & 0.042$\pm$0.004 & 98.5$\pm$2.6 & 0.070$\pm$0.012 & 1.86$\pm$0.17 \\
\quad target-task T & 3 & 80.9$\pm$2.7 & 0.251$\pm$0.020 & 0.390$\pm$0.023 & 0.039$\pm$0.019 & 0.062$\pm$0.008 & 0.042$\pm$0.004 & 98.5$\pm$2.6 & 0.070$\pm$0.012 & 1.89$\pm$0.11 \\
PRDO (log) & 3 & 78.8$\pm$1.2 & 0.282$\pm$0.016 & 0.430$\pm$0.021 & 0.055$\pm$0.010 & 0.077$\pm$0.008 & 0.052$\pm$0.005 & 95.4$\pm$4.3 & 0.081$\pm$0.014 & 1.36$\pm$0.27 \\
\quad target-task T & 3 & 78.8$\pm$1.2 & 0.278$\pm$0.013 & 0.425$\pm$0.015 & 0.044$\pm$0.014 & 0.077$\pm$0.008 & 0.052$\pm$0.005 & 95.4$\pm$4.3 & 0.081$\pm$0.014 & 1.58$\pm$0.13 \\
Two-stage & 3 & 80.0$\pm$1.4 & 0.272$\pm$0.023 & 0.419$\pm$0.035 & 0.052$\pm$0.011 & 0.074$\pm$0.016 & 0.052$\pm$0.013 & 98.5$\pm$2.7 & 0.094$\pm$0.015 & 1.54$\pm$0.15 \\
\quad target-task T & 3 & 80.0$\pm$1.4 & 0.269$\pm$0.022 & 0.417$\pm$0.035 & 0.044$\pm$0.004 & 0.074$\pm$0.016 & 0.052$\pm$0.013 & 98.5$\pm$2.7 & 0.094$\pm$0.015 & 1.85$\pm$0.23 \\
\midrule
\multicolumn{11}{@{}l}{\textbf{Qwen3-1.7B, SVAMP-Verify}} \\
Zero-shot & 1 & 94.1 & 0.104 & 0.212 & 0.019 & 0.064 & 0.062 & 100.0 & 0.058 & 9.10 \\
\quad target-task T & 1 & 94.1 & 0.104 & 0.211 & 0.018 & 0.064 & 0.062 & 100.0 & 0.058 & 8.92 \\
SFT+TS & 3 & 74.2$\pm$1.4 & 0.335$\pm$0.010 & 0.497$\pm$0.008 & 0.044$\pm$0.017 & 0.120$\pm$0.006 & 0.083$\pm$0.006 & 79.4$\pm$4.4 & 0.131$\pm$0.037 & 2.07$\pm$0.46 \\
\quad target-task T & 3 & 74.2$\pm$1.4 & 0.333$\pm$0.007 & 0.496$\pm$0.007 & 0.038$\pm$0.001 & 0.120$\pm$0.006 & 0.083$\pm$0.006 & 79.4$\pm$4.4 & 0.131$\pm$0.037 & 2.31$\pm$0.96 \\
GRPO+TS & 3 & 93.8$\pm$0.9 & 0.123$\pm$0.014 & 0.278$\pm$0.018 & 0.045$\pm$0.034 & 0.075$\pm$0.013 & 0.073$\pm$0.013 & 100.0$\pm$0.0 & 0.061$\pm$0.009 & 7.01$\pm$0.92 \\
\quad target-task T & 3 & 93.8$\pm$0.9 & 0.125$\pm$0.007 & 0.280$\pm$0.022 & 0.044$\pm$0.035 & 0.075$\pm$0.013 & 0.073$\pm$0.013 & 100.0$\pm$0.0 & 0.061$\pm$0.009 & 7.16$\pm$1.07 \\
PRDO (Brier) & 3 & 94.0$\pm$0.7 & 0.113$\pm$0.012 & 0.232$\pm$0.031 & 0.015$\pm$0.007 & 0.052$\pm$0.018 & 0.050$\pm$0.017 & 100.0$\pm$0.0 & 0.060$\pm$0.006 & 7.19$\pm$0.87 \\
\quad target-task T & 3 & 94.0$\pm$0.7 & 0.113$\pm$0.012 & 0.233$\pm$0.032 & 0.015$\pm$0.010 & 0.052$\pm$0.018 & 0.050$\pm$0.017 & 100.0$\pm$0.0 & 0.060$\pm$0.006 & 7.13$\pm$1.22 \\
PRDO (log) & 3 & 93.4$\pm$1.3 & 0.114$\pm$0.014 & 0.212$\pm$0.016 & 0.016$\pm$0.003 & 0.022$\pm$0.002 & 0.020$\pm$0.002 & 100.0$\pm$0.0 & 0.040$\pm$0.004 & 1.45$\pm$0.13 \\
\quad target-task T & 3 & 93.4$\pm$1.3 & 0.115$\pm$0.014 & 0.214$\pm$0.016 & 0.022$\pm$0.015 & 0.022$\pm$0.002 & 0.020$\pm$0.002 & 100.0$\pm$0.0 & 0.040$\pm$0.004 & 1.69$\pm$0.35 \\
Two-stage & 3 & 92.7$\pm$1.0 & 0.137$\pm$0.025 & 0.284$\pm$0.055 & 0.053$\pm$0.042 & 0.053$\pm$0.009 & 0.051$\pm$0.009 & 100.0$\pm$0.0 & 0.067$\pm$0.010 & 5.14$\pm$0.95 \\
\quad target-task T & 3 & 92.7$\pm$1.0 & 0.137$\pm$0.023 & 0.283$\pm$0.053 & 0.058$\pm$0.038 & 0.053$\pm$0.009 & 0.051$\pm$0.009 & 100.0$\pm$0.0 & 0.067$\pm$0.010 & 5.49$\pm$1.43 \\

\end{longtable}

\end{landscape}
\clearpage
\begin{landscape}
\begin{longtable}{@{}>{\raggedright\arraybackslash}p{3.3cm}>{\raggedright\arraybackslash}p{5.2cm}cccccc@{}}
\caption{\textbf{Rationale statistics.} Mean $\pm$ s.d. over the seeds kept. On the final test set: forced marker, the share of rationales that did not write the answer marker themselves (the marker is then appended, also after the token cap); at cap, the share that reached the token cap (256 MMLU-Pro, 320 GSM8K-Verify, 128 ChaosNLI, 2,048 in thinking mode); tokens, the mean rationale length; repetition, the repetition ratio that enters the collapse rule. In training: token KL, the per-rationale sum of next-token KL divergences to the run's reference model (nats): the initial model or, for the arms forked from a stage-1 checkpoint (two-stage, sampled-answer reward, GRPO continuation), that checkpoint; logged every 10 steps and averaged over steps and seeds; it is what the token anchor penalizes, which GRPO+TS carries too; --, not computed (no rationale, evaluation only, or no token anchor: RLCR+TS and CREDO+TS). PRDO's token KL was \npj{klratio.min}--\npj{klratio.max} times GRPO+TS's in the four Qwen3 cells.}\label{stab:rationale}\\
\toprule Model, task & Arm & $n$ & Forced marker (\%) & At cap (\%) & Tokens & Repetition & Token KL \\ \midrule \endfirsthead
\toprule Model, task & Arm & $n$ & Forced marker (\%) & At cap (\%) & Tokens & Repetition & Token KL \\ \midrule \endhead
\bottomrule \endfoot
Qwen3-0.6B, MMLU-Pro & Zero-shot & 1 & 15.5 & 15.2 & 118 & 0.26 & -- \\
 & SFT+TS & 3 & -- & -- & -- & -- & -- \\
 & GRPO+TS & 3 & 20.8$\pm$4.2 & 20.5$\pm$3.7 & 123$\pm$10 & 0.26$\pm$0.01 & 3.45$\pm$0.19 \\
 & PRDO (Brier) & 3 & 16.5$\pm$1.3 & 16.2$\pm$1.2 & 122$\pm$4 & 0.27$\pm$0.01 & 1.13$\pm$0.07 \\
 & PRDO (log) & 3 & 16.2$\pm$2.3 & 16.2$\pm$2.1 & 121$\pm$7 & 0.27$\pm$0.01 & 1.96$\pm$0.09 \\
 & Linear score & 3 & 16.4$\pm$3.5 & 16.3$\pm$3.5 & 122$\pm$10 & 0.27$\pm$0.01 & 1.37$\pm$0.10 \\
 & Offline rationales & 3 & 15.5$\pm$1.7 & 15.3$\pm$1.6 & 119$\pm$4 & 0.27$\pm$0.00 & 1.18$\pm$0.04 \\
 & Mixture objective & 3 & 15.0$\pm$0.8 & 14.8$\pm$0.7 & 117$\pm$1 & 0.26$\pm$0.00 & 1.09$\pm$0.03 \\
 & Two-stage & 3 & 15.7$\pm$0.5 & 15.7$\pm$0.5 & 119$\pm$3 & 0.27$\pm$0.00 & 1.05$\pm$0.04 \\
 & RLCR+TS & 3 & 11.8$\pm$2.3 & 11.7$\pm$2.5 & 101$\pm$9 & 0.24$\pm$0.02 & -- \\
 & CREDO+TS & 3 & 0.0$\pm$0.0 & 0.0$\pm$0.0 & 29$\pm$24 & 0.14$\pm$0.09 & -- \\
 & PRDO (Brier), thinking eval & 3 & 41.9$\pm$1.9 & 41.9$\pm$2.0 & 1379$\pm$25 & 0.64$\pm$0.00 & -- \\
 & GRPO+TS, thinking eval & 3 & 35.7$\pm$2.3 & 35.5$\pm$2.1 & 1211$\pm$47 & 0.61$\pm$0.01 & -- \\
 & Zero-shot, thinking & 1 & 38.2 & 37.9 & 1262 & 0.61 & -- \\
\midrule
Qwen3-1.7B, MMLU-Pro & Zero-shot & 1 & 27.1 & 27.1 & 158 & 0.35 & -- \\
 & SFT+TS & 3 & -- & -- & -- & -- & -- \\
 & GRPO+TS & 3 & 25.5$\pm$3.6 & 25.6$\pm$3.6 & 154$\pm$11 & 0.35$\pm$0.02 & 5.62$\pm$0.53 \\
 & PRDO (Brier) & 3 & 26.8$\pm$4.0 & 26.8$\pm$4.0 & 158$\pm$7 & 0.35$\pm$0.01 & 2.42$\pm$0.24 \\
 & PRDO (log) & 3 & 27.7$\pm$2.1 & 27.8$\pm$2.2 & 159$\pm$6 & 0.35$\pm$0.01 & 4.84$\pm$0.49 \\
 & Linear score & 3 & 27.1$\pm$1.4 & 27.1$\pm$1.3 & 159$\pm$3 & 0.36$\pm$0.00 & 1.98$\pm$0.11 \\
 & Offline rationales & 3 & 27.2$\pm$3.0 & 27.3$\pm$3.0 & 156$\pm$6 & 0.35$\pm$0.01 & 2.57$\pm$0.19 \\
 & Mixture objective & 3 & 24.4$\pm$1.8 & 24.6$\pm$1.9 & 154$\pm$5 & 0.35$\pm$0.01 & 1.92$\pm$0.03 \\
 & Two-stage & 3 & 25.6$\pm$1.8 & 25.7$\pm$1.9 & 154$\pm$5 & 0.35$\pm$0.01 & 2.47$\pm$0.14 \\
 & Sampled-answer reward & 3 & 26.9$\pm$5.3 & 27.1$\pm$5.2 & 154$\pm$13 & 0.35$\pm$0.02 & 5.18$\pm$0.35 \\
 & GRPO continuation & 3 & 25.5$\pm$5.9 & 25.6$\pm$5.9 & 153$\pm$15 & 0.34$\pm$0.02 & 4.44$\pm$0.23 \\
 & RLCR+TS & 3 & 32.0$\pm$3.1 & 32.1$\pm$3.2 & 164$\pm$4 & 0.37$\pm$0.00 & -- \\
 & CREDO+TS & 2 & 1.3$\pm$1.5 & 1.4$\pm$1.6 & 90$\pm$38 & 0.26$\pm$0.11 & -- \\
 & PRDO (Brier), thinking eval & 3 & 38.8$\pm$2.8 & 38.8$\pm$2.8 & 1342$\pm$37 & 0.67$\pm$0.00 & -- \\
 & GRPO+TS, thinking eval & 3 & 32.7$\pm$3.0 & 32.6$\pm$3.1 & 1248$\pm$84 & 0.66$\pm$0.02 & -- \\
 & Zero-shot, thinking & 1 & 35.6 & 35.6 & 1307 & 0.67 & -- \\
\midrule
SmolLM3-3B, MMLU-Pro & Zero-shot & 1 & 35.1 & 32.6 & 167 & 0.32 & -- \\
 & SFT+TS & 3 & -- & -- & -- & -- & -- \\
 & GRPO+TS & 3 & 26.8$\pm$7.1 & 26.3$\pm$6.8 & 132$\pm$29 & 0.27$\pm$0.06 & 5.84$\pm$0.44 \\
 & PRDO (Brier) & 3 & 37.6$\pm$1.8 & 36.3$\pm$1.7 & 173$\pm$3 & 0.33$\pm$0.01 & 2.30$\pm$0.13 \\
 & PRDO (log) & 3 & 39.1$\pm$0.5 & 38.2$\pm$0.6 & 178$\pm$1 & 0.34$\pm$0.00 & 3.42$\pm$0.17 \\
\midrule
Phi-4-mini, MMLU-Pro & Zero-shot & 1 & 24.9 & 24.6 & 150 & 0.30 & -- \\
 & SFT+TS & 3 & -- & -- & -- & -- & -- \\
 & GRPO+TS & 3 & 25.8$\pm$1.0 & 25.8$\pm$1.0 & 146$\pm$3 & 0.30$\pm$0.01 & 3.40$\pm$0.13 \\
 & PRDO (Brier) & 3 & 26.9$\pm$2.0 & 26.9$\pm$1.8 & 154$\pm$4 & 0.30$\pm$0.01 & 1.66$\pm$0.08 \\
 & PRDO (log) & 3 & 27.5$\pm$0.9 & 27.0$\pm$0.9 & 155$\pm$1 & 0.31$\pm$0.00 & 2.44$\pm$0.25 \\
\midrule
Qwen3-0.6B, GSM8K-Verify & Zero-shot & 1 & 3.4 & 2.7 & 145 & 0.35 & -- \\
 & SFT+TS & 3 & -- & -- & -- & -- & -- \\
 & GRPO+TS & 3 & 2.6$\pm$1.4 & 2.5$\pm$1.4 & 151$\pm$15 & 0.36$\pm$0.01 & 5.32$\pm$0.43 \\
 & PRDO (Brier) & 3 & 3.2$\pm$0.3 & 2.4$\pm$0.3 & 146$\pm$1 & 0.35$\pm$0.00 & 1.11$\pm$0.03 \\
 & PRDO (log) & 3 & 2.9$\pm$0.3 & 2.0$\pm$0.2 & 146$\pm$2 & 0.35$\pm$0.00 & 1.49$\pm$0.05 \\
 & Linear score & 3 & 3.7$\pm$0.4 & 2.8$\pm$0.4 & 148$\pm$4 & 0.35$\pm$0.00 & 0.58$\pm$0.05 \\
 & Offline rationales & 3 & 3.1$\pm$0.4 & 2.3$\pm$0.3 & 147$\pm$1 & 0.35$\pm$0.00 & 1.13$\pm$0.04 \\
 & Mixture objective & 3 & 3.0$\pm$0.6 & 2.2$\pm$0.4 & 143$\pm$5 & 0.35$\pm$0.01 & 0.46$\pm$0.02 \\
 & Two-stage & 3 & 2.9$\pm$0.3 & 2.2$\pm$0.4 & 146$\pm$5 & 0.36$\pm$0.01 & 2.04$\pm$0.01 \\
 & RLCR+TS & 3 & 1.3$\pm$0.8 & 1.2$\pm$0.8 & 126$\pm$12 & 0.38$\pm$0.01 & -- \\
 & CREDO+TS & 3 & 7.7$\pm$8.6 & 6.7$\pm$6.9 & 177$\pm$39 & 0.37$\pm$0.07 & -- \\
 & PRDO (Brier), thinking eval & 3 & 26.0$\pm$1.6 & 25.7$\pm$1.5 & 1009$\pm$19 & 0.60$\pm$0.00 & -- \\
 & GRPO+TS, thinking eval & 3 & 13.4$\pm$2.0 & 12.5$\pm$1.9 & 823$\pm$113 & 0.57$\pm$0.03 & -- \\
 & Zero-shot, thinking & 1 & 19.8 & 19.4 & 945 & 0.59 & -- \\
\midrule
Qwen3-1.7B, GSM8K-Verify & Zero-shot & 1 & 10.0 & 7.5 & 181 & 0.40 & -- \\
 & SFT+TS & 3 & -- & -- & -- & -- & -- \\
 & GRPO+TS & 3 & 5.3$\pm$1.6 & 4.8$\pm$1.5 & 170$\pm$10 & 0.39$\pm$0.01 & 3.84$\pm$0.24 \\
 & PRDO (Brier) & 3 & 8.8$\pm$0.8 & 6.9$\pm$0.4 & 181$\pm$2 & 0.40$\pm$0.00 & 0.95$\pm$0.03 \\
 & PRDO (log) & 3 & 8.6$\pm$1.4 & 6.6$\pm$1.1 & 180$\pm$4 & 0.39$\pm$0.01 & 1.75$\pm$0.12 \\
 & Linear score & 3 & 9.9$\pm$0.7 & 7.6$\pm$0.2 & 182$\pm$0 & 0.39$\pm$0.00 & 0.90$\pm$0.01 \\
 & Offline rationales & 3 & 8.6$\pm$0.8 & 6.4$\pm$0.2 & 177$\pm$2 & 0.39$\pm$0.00 & 1.02$\pm$0.10 \\
 & Mixture objective & 3 & 9.6$\pm$1.0 & 7.2$\pm$0.7 & 182$\pm$2 & 0.40$\pm$0.00 & 0.87$\pm$0.06 \\
 & Two-stage & 3 & 7.4$\pm$1.7 & 6.6$\pm$1.6 & 179$\pm$9 & 0.40$\pm$0.00 & 2.23$\pm$0.14 \\
 & Sampled-answer reward & 3 & 7.3$\pm$2.4 & 5.8$\pm$1.3 & 173$\pm$7 & 0.39$\pm$0.01 & 2.29$\pm$0.13 \\
 & GRPO continuation & 3 & 5.9$\pm$0.8 & 4.8$\pm$0.6 & 169$\pm$3 & 0.39$\pm$0.01 & 2.85$\pm$0.14 \\
 & RLCR+TS & 3 & 7.2$\pm$0.8 & 7.2$\pm$0.8 & 186$\pm$5 & 0.38$\pm$0.01 & -- \\
 & CREDO+TS & 3 & 1.0$\pm$1.1 & 1.0$\pm$1.2 & 114$\pm$48 & 0.30$\pm$0.05 & -- \\
 & PRDO (Brier), thinking eval & 3 & 11.2$\pm$0.4 & 10.9$\pm$0.3 & 721$\pm$10 & 0.56$\pm$0.01 & -- \\
 & GRPO+TS, thinking eval & 3 & 10.7$\pm$2.1 & 9.8$\pm$2.0 & 718$\pm$119 & 0.56$\pm$0.04 & -- \\
 & PRDO (Brier), thinking training & 3 & 11.5$\pm$1.1 & 9.3$\pm$0.7 & 683$\pm$20 & 0.55$\pm$0.00 & 2.32$\pm$0.12 \\
 & GRPO+TS, thinking training & 3 & 6.3$\pm$0.9 & 5.1$\pm$0.6 & 552$\pm$26 & 0.52$\pm$0.01 & 8.74$\pm$0.73 \\
 & Zero-shot, thinking & 1 & 11.3 & 9.7 & 687 & 0.55 & -- \\
\midrule
Qwen3-1.7B, ChaosNLI & Per-rationale objective & 3 & 0.0$\pm$0.0 & 0.0$\pm$0.0 & 52$\pm$2 & 0.22$\pm$0.01 & 2.59$\pm$0.09 \\
 & Mixture objective & 3 & 0.0$\pm$0.0 & 0.0$\pm$0.0 & 52$\pm$1 & 0.22$\pm$0.01 & 2.30$\pm$0.17 \\

\end{longtable}

\end{landscape}
\clearpage
\begin{longtable}{@{}>{\raggedright\arraybackslash}p{6.2cm}lll@{}}
\caption{\textbf{Risk-controlled thresholds, chosen on a held-out calibration split and applied to the final test set (reported descriptively).} The threshold is the lowest value on a grid fixed in advance (0.30 to 0.999, 19 values) for which the calibration-split questions answered at or above it (scaled single-query confidence at least the threshold) have a one-sided Clopper--Pearson upper bound on their error of at most $\epsilon$ at level $\delta/19$ (Bonferroni over the grid, $\delta = 0.1$: with probability at least 0.9 every grid threshold that meets this bound has selective error at most $\epsilon$); --: no threshold passed, so the system answers nothing. Coverage and realized error on the final test set, per seed (17 / 23 / 29; the zero-shot model is one run). A coverage of 100\% means the lowest threshold accepted every question.}\label{stab:riskcontrol}\\
\toprule Model, task, arm & $\epsilon$ & Coverage (\%) & Realized error (\%) \\ \midrule \endfirsthead
\toprule Model, task, arm & $\epsilon$ & Coverage (\%) & Realized error (\%) \\ \midrule \endhead
\bottomrule \endfoot
Qwen3-0.6B, MMLU-Pro, Zero-shot & 0.2 & 0.0 & -- \\
Qwen3-0.6B, MMLU-Pro, Zero-shot & 0.1 & 0.0 & -- \\
Qwen3-0.6B, MMLU-Pro, SFT+TS & 0.2 & 0.0 / 0.0 / 0.0 & -- / -- / -- \\
Qwen3-0.6B, MMLU-Pro, SFT+TS & 0.1 & 0.0 / 0.0 / 0.0 & -- / -- / -- \\
Qwen3-0.6B, MMLU-Pro, GRPO+TS & 0.2 & 0.0 / 0.0 / 0.0 & -- / -- / -- \\
Qwen3-0.6B, MMLU-Pro, GRPO+TS & 0.1 & 0.0 / 0.0 / 0.0 & -- / -- / -- \\
Qwen3-0.6B, MMLU-Pro, PRDO (Brier) & 0.2 & 3.8 / 0.0 / 0.0 & 10.5 / -- / -- \\
Qwen3-0.6B, MMLU-Pro, PRDO (Brier) & 0.1 & 0.0 / 0.0 / 0.0 & -- / -- / -- \\
Qwen3-0.6B, MMLU-Pro, Two-stage & 0.2 & 0.0 / 0.0 / 8.1 & -- / -- / 14.8 \\
Qwen3-0.6B, MMLU-Pro, Two-stage & 0.1 & 0.0 / 0.0 / 0.0 & -- / -- / -- \\
Qwen3-1.7B, MMLU-Pro, Zero-shot & 0.2 & 0.0 & -- \\
Qwen3-1.7B, MMLU-Pro, Zero-shot & 0.1 & 0.0 & -- \\
Qwen3-1.7B, MMLU-Pro, SFT+TS & 0.2 & 12.0 / 7.8 / 5.1 & 8.3 / 2.6 / 2.0 \\
Qwen3-1.7B, MMLU-Pro, SFT+TS & 0.1 & 0.0 / 0.0 / 0.0 & -- / -- / -- \\
Qwen3-1.7B, MMLU-Pro, GRPO+TS & 0.2 & 0.0 / 0.0 / 0.0 & -- / -- / -- \\
Qwen3-1.7B, MMLU-Pro, GRPO+TS & 0.1 & 0.0 / 0.0 / 0.0 & -- / -- / -- \\
Qwen3-1.7B, MMLU-Pro, PRDO (Brier) & 0.2 & 16.1 / 15.6 / 10.3 & 14.9 / 7.7 / 6.8 \\
Qwen3-1.7B, MMLU-Pro, PRDO (Brier) & 0.1 & 0.0 / 0.0 / 0.0 & -- / -- / -- \\
Qwen3-1.7B, MMLU-Pro, Two-stage & 0.2 & 14.6 / 17.0 / 16.7 & 10.3 / 14.1 / 10.8 \\
Qwen3-1.7B, MMLU-Pro, Two-stage & 0.1 & 0.0 / 0.0 / 0.0 & -- / -- / -- \\
SmolLM3-3B, MMLU-Pro, Zero-shot & 0.2 & 0.0 & -- \\
SmolLM3-3B, MMLU-Pro, Zero-shot & 0.1 & 0.0 & -- \\
SmolLM3-3B, MMLU-Pro, SFT+TS & 0.2 & 6.0 / 13.2 / 15.7 & 1.7 / 15.2 / 13.4 \\
SmolLM3-3B, MMLU-Pro, SFT+TS & 0.1 & 0.0 / 0.0 / 0.0 & -- / -- / -- \\
SmolLM3-3B, MMLU-Pro, GRPO+TS & 0.2 & 0.0 / 0.0 / 0.0 & -- / -- / -- \\
SmolLM3-3B, MMLU-Pro, GRPO+TS & 0.1 & 0.0 / 0.0 / 0.0 & -- / -- / -- \\
SmolLM3-3B, MMLU-Pro, PRDO (Brier) & 0.2 & 22.9 / 20.7 / 17.1 & 17.0 / 15.5 / 14.6 \\
SmolLM3-3B, MMLU-Pro, PRDO (Brier) & 0.1 & 0.0 / 0.0 / 0.0 & -- / -- / -- \\
Phi-4-mini, MMLU-Pro, Zero-shot & 0.2 & 0.0 & -- \\
Phi-4-mini, MMLU-Pro, Zero-shot & 0.1 & 0.0 & -- \\
Phi-4-mini, MMLU-Pro, SFT+TS & 0.2 & 19.9 / 24.9 / 23.0 & 9.0 / 14.9 / 13.9 \\
Phi-4-mini, MMLU-Pro, SFT+TS & 0.1 & 14.1 / 0.0 / 0.0 & 3.5 / -- / -- \\
Phi-4-mini, MMLU-Pro, GRPO+TS & 0.2 & 0.0 / 0.0 / 0.0 & -- / -- / -- \\
Phi-4-mini, MMLU-Pro, GRPO+TS & 0.1 & 0.0 / 0.0 / 0.0 & -- / -- / -- \\
Phi-4-mini, MMLU-Pro, PRDO (Brier) & 0.2 & 34.2 / 38.3 / 36.5 & 14.6 / 16.7 / 18.4 \\
Phi-4-mini, MMLU-Pro, PRDO (Brier) & 0.1 & 19.2 / 12.8 / 15.6 & 3.6 / 3.1 / 6.4 \\
\midrule
Qwen3-0.6B, GSM8K-Verify, Zero-shot & 0.2 & 0.0 & -- \\
Qwen3-0.6B, GSM8K-Verify, Zero-shot & 0.1 & 0.0 & -- \\
Qwen3-0.6B, GSM8K-Verify, SFT+TS & 0.2 & 10.1 / 37.3 / 8.5 & 11.8 / 13.2 / 9.3 \\
Qwen3-0.6B, GSM8K-Verify, SFT+TS & 0.1 & 0.0 / 0.0 / 0.0 & -- / -- / -- \\
Qwen3-0.6B, GSM8K-Verify, GRPO+TS & 0.2 & 0.0 / 100.0 / 100.0 & -- / 18.5 / 16.2 \\
Qwen3-0.6B, GSM8K-Verify, GRPO+TS & 0.1 & 0.0 / 0.0 / 0.0 & -- / -- / -- \\
Qwen3-0.6B, GSM8K-Verify, PRDO (Brier) & 0.2 & 89.3 / 79.9 / 68.4 & 17.2 / 15.2 / 13.7 \\
Qwen3-0.6B, GSM8K-Verify, PRDO (Brier) & 0.1 & 25.3 / 34.2 / 27.9 & 3.8 / 7.2 / 4.8 \\
Qwen3-0.6B, GSM8K-Verify, Two-stage & 0.2 & 76.6 / 87.5 / 94.4 & 16.2 / 14.2 / 17.0 \\
Qwen3-0.6B, GSM8K-Verify, Two-stage & 0.1 & 14.8 / 43.4 / 33.7 & 3.8 / 6.4 / 5.7 \\
Qwen3-1.7B, GSM8K-Verify, Zero-shot & 0.2 & 100.0 & 12.9 \\
Qwen3-1.7B, GSM8K-Verify, Zero-shot & 0.1 & 90.3 & 7.6 \\
Qwen3-1.7B, GSM8K-Verify, SFT+TS & 0.2 & 45.3 / 60.0 / 55.2 & 15.4 / 15.6 / 16.3 \\
Qwen3-1.7B, GSM8K-Verify, SFT+TS & 0.1 & 12.9 / 13.6 / 4.8 & 8.6 / 6.4 / 1.7 \\
Qwen3-1.7B, GSM8K-Verify, GRPO+TS & 0.2 & 100.0 / 100.0 / 100.0 & 7.2 / 6.4 / 8.0 \\
Qwen3-1.7B, GSM8K-Verify, GRPO+TS & 0.1 & 100.0 / 100.0 / 100.0 & 7.2 / 6.4 / 8.0 \\
Qwen3-1.7B, GSM8K-Verify, PRDO (Brier) & 0.2 & 100.0 / 100.0 / 100.0 & 8.3 / 6.3 / 7.1 \\
Qwen3-1.7B, GSM8K-Verify, PRDO (Brier) & 0.1 & 100.0 / 100.0 / 100.0 & 8.3 / 6.3 / 7.1 \\
Qwen3-1.7B, GSM8K-Verify, Two-stage & 0.2 & 100.0 / 100.0 / 100.0 & 6.3 / 6.2 / 7.3 \\
Qwen3-1.7B, GSM8K-Verify, Two-stage & 0.1 & 100.0 / 100.0 / 100.0 & 6.3 / 6.2 / 7.3 \\
\end{longtable}
